Homogeneity Tests and Interval Estimations of Risk Differences for Stratified Bilateral and Unilateral Correlated Data

In clinical trials studying paired parts of a subject with binary outcomes, it is expected to collect measurements bilaterally. However, there are cases where subjects contribute measurements for only one part. By utilizing combined data, it is possible to gain additional information compared to using bilateral or unilateral data alone. With the combined data, this article investigates homogeneity tests of risk differences with the presence of stratification effects and proposes interval estimations of a common risk difference if stratification does not introduce underlying dissimilarities. Under Dallal's model \citeyearpar{dallal1988paired}, we propose three test statistics and evaluate their performances regarding type I error controls and powers. Confidence intervals of a common risk difference with satisfactory coverage probabilities and interval length are constructed. Our simulation results show that the score test is the most robust and the profile likelihood confidence interval outperforms other methods proposed. Data from a study of acute otitis media is used to illustrate our proposed procedures.

==> (inline-0) <==
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $d_1=d_2$     \\ \hline
$E^{T, 2}_{d,1}$ & 0            \\ 
$E^{T, 2}_{d,2}$ & 0.05 \\ 
$E^{T, 2}_{d,3}$ & 0.1     \\ 
$E^{T, 2}_{d,4}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2)$     \\ \hline
$E^{T, 2}_{\gamma,1}$ & (0.4, 0.4)            \\ 
$E^{T, 2}_{\gamma,2}$ & (0.5, 0.5)  \\ 
$E^{T, 2}_{\gamma,3}$ & (0.6, 0.6)      \\ 
$E^{T, 2}_{\gamma,4}$ & (0.7, 0.7)  \\ 
$E^{T, 2}_{\gamma,5}$ & (0.4, 0.5)  \\ 
$E^{T, 2}_{\gamma,6}$ & (0.5, 0.6)  \\ 
$E^{T, 2}_{\gamma,7}$ & (0.6, 0.7)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21})$     \\ \hline
$E^{T, 2}_{\pi,1}$ & (0.5, 0.5,)            \\ 
$E^{T, 2}_{\pi,2}$ & (0.45, 0.45)  \\ 
$E^{T, 2}_{\pi,3}$ & (0.45, 0.5)      \\ 
$E^{T, 2}_{\pi,4}$ & (0.5, 0.45)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $d_1=d_2=d_3=d_4$     \\ \hline
$E^{T, 4}_{d,1}$ & 0            \\ 
$E^{T, 4}_{d,2}$ & 0.05 \\ 
$E^{T, 4}_{d,3}$ & 0.1     \\ 
$E^{T, 4}_{d,4}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4)$     \\ \hline
$E^{T, 4}_{\gamma,1}$ & (0.4, 0.4, 0.4, 0.4)            \\ 
$E^{T, 4}_{\gamma,2}$ & (0.5, 0.5, 0.5, 0.5)  \\ 
$E^{T, 4}_{\gamma,3}$ & (0.6, 0.6, 0.6, 0.6)      \\ 
$E^{T, 4}_{\gamma,4}$ & (0.7, 0.7, 0.7, 0.7)  \\ 
$E^{T, 4}_{\gamma,5}$ & (0.4, 0.4, 0.5, 0.5)  \\ 
$E^{T, 4}_{\gamma,6}$ & (0.4, 0.4, 0.6, 0.6)  \\ 
$E^{T, 4}_{\gamma,7}$ & (0.4, 0.4, 0.7, 0.7)  \\ 
$E^{T, 4}_{\gamma,8}$ & (0.5, 0.5, 0.6, 0.6)  \\ 
$E^{T, 4}_{\gamma,9}$ & (0.5, 0.5, 0.7, 0.7)  \\ 
$E^{T, 4}_{\gamma,10}$ & (0.6, 0.6, 0.7, 0.7)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41})$     \\ \hline
$E^{T, 4}_{\pi,1}$ & (0.5, 0.5, 0.5, 0.5)            \\ 
$E^{T, 4}_{\pi,2}$ & (0.45, 0.45, 0.45, 0.45)  \\ 
$E^{T, 4}_{\pi,3}$ & (0.45, 0.45, 0.5, 0.5)      \\ 
$E^{T, 4}_{\pi,4}$ & (0.45, 0.5, 0.45, 0.5)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $d_1=d_2=d_3=d_4=d_5=d_6$     \\ \hline
$E^{T, 6}_{d,1}$ & 0            \\ 
$E^{T, 6}_{d,2}$ & 0.05 \\ 
$E^{T, 6}_{d,3}$ & 0.1     \\ 
$E^{T, 6}_{d,4}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4, \gamma_5, \gamma_6)$     \\ \hline
$E^{T, 6}_{\gamma,1}$ & (0.4, 0.4, 0.4, 0.4, 0.4, 0.4)            \\ 
$E^{T, 6}_{\gamma,2}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5)  \\ 
$E^{T, 6}_{\gamma,3}$ & (0.6, 0.6, 0.6, 0.6, 0.6, 0.6)      \\ 
$E^{T, 6}_{\gamma,4}$ & (0.7, 0.7, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{T, 6}_{\gamma,5}$ & (0.4, 0.4, 0.5, 0.5, 0.6, 0.6)  \\ 
$E^{T, 6}_{\gamma,6}$ & (0.5, 0.5, 0.6, 0.6, 0.7, 0.7)  \\ 
$E^{T, 6}_{\gamma,7}$ & (0.4, 0.4, 0.4, 0.5, 0.5, 0.5)  \\ 
$E^{T, 6}_{\gamma,8}$ & (0.5, 0.5, 0.5, 0.6, 0.6, 0.6)  \\ 
$E^{T, 6}_{\gamma,9}$ & (0.6, 0.6, 0.6, 0.7, 0.7, 0.7)  \\ 
$E^{T, 6}_{\gamma,10}$ & (0.4, 0.4, 0.4, 0.6, 0.6, 0.6)  \\ 
$E^{T, 6}_{\gamma,11}$ & (0.5, 0.5, 0.5, 0.7, 0.7, 0.7)  \\ 
$E^{T, 6}_{\gamma,12}$ & (0.4, 0.4, 0.4, 0.7, 0.7, 0.7)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41}, \pi_{51}, \pi_{61})$     \\ \hline
$E^{T, 6}_{\pi,1}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5)            \\ 
$E^{T, 6}_{\pi,2}$ & (0.45, 0.45, 0.45, 0.45, 0.45, 0.45)  \\ 
$E^{T, 6}_{\pi,3}$ & (0.45, 0.45, 0.5, 0.5, 0.45, 0.45)      \\ 
$E^{T, 6}_{\pi,4}$ & (0.45, 0.5, 0.45, 0.5, 0.45, 0.5)  \\ 

\bottomrule
\end{tabular}
\caption{}
\end{subtable}
\hspace{\fill}
\begin{subtable}[t]{0.48\textwidth}
\begin{tabular}[t]{l|c}
\toprule

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $d_1=d_2=d_3=d_4=d_5=d_6=d_7=d_8$     \\ \hline
$E^{T, 8}_{d,1}$ & 0            \\ 
$E^{T, 8}_{d,2}$ & 0.05 \\ 
$E^{T, 8}_{d,3}$ & 0.1     \\ 
$E^{T, 8}_{d,4}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4, \gamma_5, \gamma_6, \gamma_7, \gamma_8)$     \\ \hline
$E^{T, 8}_{\gamma,1}$ & (0.4, 0.4, 0.4, 0.4, 0.4, 0.4, 0.4, 0.4)   \\ 
$E^{T, 8}_{\gamma,2}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5)  \\ 
$E^{T, 8}_{\gamma,3}$ & (0.6, 0.6, 0.6, 0.6, 0.6, 0.6, 0.6, 0.6)      \\ 
$E^{T, 8}_{\gamma,4}$ & (0.7, 0.7, 0.7, 0.7, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{T, 8}_{\gamma,5}$ & (0.4, 0.4, 0.5, 0.5, 0.6, 0.6, 0.7, 0.7)  \\ 
$E^{T, 8}_{\gamma,6}$ & (0.4, 0.4, 0.4, 0.4, 0.5, 0.5, 0.5, 0.5)  \\ 
$E^{T, 8}_{\gamma,7}$ & (0.4, 0.4, 0.4, 0.4, 0.6, 0.6, 0.6, 0.6)  \\ 
$E^{T, 8}_{\gamma,8}$ & (0.4, 0.4, 0.4, 0.4, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{T, 8}_{\gamma,9}$ & (0.5, 0.5, 0.5, 0.5, 0.6, 0.6, 0.6, 0.6)  \\ 
$E^{T, 8}_{\gamma,10}$ & (0.5, 0.5, 0.5, 0.5, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{T, 8}_{\gamma,11}$ & (0.6, 0.6, 0.6, 0.6, 0.7, 0.7, 0.7, 0.7)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41}, \pi_{51}, \pi_{61}, \pi_{71}, \pi_{81})$     \\ \hline
$E^{T, 8}_{\pi,1}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5)            \\ 
$E^{T, 8}_{\pi,2}$ & (0.45, 0.45, 0.45, 0.45, 0.45, 0.45, 0.45, 0.45)  \\ 
$E^{T, 8}_{\pi,3}$ & (0.45, 0.45, 0.5, 0.5, 0.45, 0.45, 0.5, 0.5)      \\ 
$E^{T, 8}_{\pi,4}$ & (0.45, 0.5, 0.45, 0.5, 0.45, 0.5, 0.45, 0.5)  \\ 
$E^{T, 8}_{\pi,5}$ & (0.45, 0.45, 0.45, 0.5, 0.5, 0.45, 0.45, 0.45)  \\

\bottomrule
\end{tabular}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{Type I error rates (percent) of various procedures under $H_0$: $d_1=d_2=...=d_S$ at $\alpha$=0.05 based on 10,000 replicates (2 strata) } \label{tab:tie2} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$E^{T, 2}_{d,1}$ & $E^{T, 2}_{\gamma,1}$ & $E^{T, 2}_{\pi,1}$ & 5.10 & 5.02 & 5.65 & 5.14 & 5.16 & 5.27 & 4.92 & 5.07 & 5.16 & 4.99 & 5.11 & 5.17 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 4.91 & 5.03 & 5.40 & 5.33 & 5.34 & 5.42 & 5.00 & 5.09 & 5.23 & 5.19 & 5.15 & 5.24 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.93 & 5.05 & 5.81 & 4.98 & 5.08 & 5.30 & 5.04 & 5.11 & 5.21 & 4.98 & 5.02 & 5.06 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.07 & 5.17 & 5.63 & 5.56 & 5.61 & 5.74 & 4.93 & 5.02 & 5.11 & 5.71 & 5.81 & 5.84 \\ 
        ~ & $E^{T, 2}_{\gamma,2}$ & $E^{T, 2}_{\pi,1}$ & 4.79 & 5.03 & 5.57 & 5.34 & 5.35 & 5.38 & 4.87 & 4.93 & 5.00 & 4.95 & 4.98 & 5.04 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 4.90 & 5.12 & 5.39 & 5.09 & 5.09 & 5.21 & 5.12 & 5.14 & 5.24 & 5.13 & 5.18 & 5.22 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.14 & 5.38 & 5.73 & 5.13 & 5.20 & 5.35 & 4.62 & 4.67 & 4.75 & 5.09 & 5.16 & 5.22 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.39 & 5.51 & 5.89 & 5.08 & 5.20 & 5.33 & 5.05 & 5.03 & 5.06 & 5.34 & 5.37 & 5.43 \\ 
        ~ & $E^{T, 2}_{\gamma,3}$ & $E^{T, 2}_{\pi,1}$ & 5.18 & 5.37 & 5.69 & 5.05 & 5.10 & 5.24 & 5.31 & 5.30 & 5.42 & 4.62 & 4.59 & 4.64 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.46 & 5.65 & 5.84 & 5.04 & 5.09 & 5.21 & 5.33 & 5.37 & 5.55 & 5.03 & 4.99 & 5.07 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.42 & 5.54 & 5.79 & 4.88 & 4.93 & 5.09 & 4.70 & 4.80 & 4.90 & 5.13 & 5.16 & 5.24 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 4.91 & 5.02 & 5.30 & 5.04 & 5.06 & 5.15 & 4.79 & 4.77 & 4.88 & 4.90 & 4.96 & 5.04 \\ 
        ~ & $E^{T, 2}_{\gamma,4}$ & $E^{T, 2}_{\pi,1}$ & 5.04 & 5.12 & 5.25 & 5.02 & 5.02 & 5.15 & 5.01 & 5.08 & 5.16 & 5.06 & 5.08 & 5.13 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 4.87 & 4.99 & 5.14 & 5.31 & 5.37 & 5.46 & 4.99 & 5.06 & 5.12 & 4.75 & 4.78 & 4.83 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.08 & 5.15 & 5.37 & 4.93 & 4.94 & 5.04 & 5.03 & 5.09 & 5.17 & 5.20 & 5.23 & 5.27 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.07 & 5.08 & 5.30 & 4.94 & 4.99 & 5.10 & 5.18 & 5.21 & 5.28 & 5.02 & 5.08 & 5.15 \\ 
        ~ & $E^{T, 2}_{\gamma,5}$ & $E^{T, 2}_{\pi,1}$ & 4.68 & 4.87 & 5.53 & 5.14 & 5.15 & 5.26 & 5.11 & 5.14 & 5.19 & 4.79 & 4.83 & 4.89 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.62 & 5.70 & 5.97 & 5.28 & 5.28 & 5.37 & 4.89 & 4.96 & 4.97 & 4.99 & 4.96 & 4.97 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.26 & 5.42 & 5.80 & 5.23 & 5.44 & 5.52 & 4.83 & 4.81 & 4.94 & 5.25 & 5.34 & 5.38 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.34 & 5.30 & \textbf{6.09} & 5.15 & 5.22 & 5.33 & 4.93 & 4.99 & 5.06 & 5.58 & 5.59 & 5.66 \\ 
        ~ & $E^{T, 2}_{\gamma,6}$ & $E^{T, 2}_{\pi,1}$ & 5.55 & 5.74 & \textbf{6.17} & 4.89 & 4.88 & 5.01 & 4.95 & 4.97 & 5.02 & 4.82 & 4.81 & 4.88 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.45 & 5.59 & 5.83 & 5.59 & 5.67 & 5.80 & 4.94 & 4.95 & 5.05 & 4.83 & 4.91 & 4.95 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.14 & 5.41 & 5.70 & 4.97 & 5.01 & 5.12 & 5.09 & 5.11 & 5.29 & 4.94 & 5.00 & 5.08 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.00 & 5.03 & 5.51 & 5.23 & 5.31 & 5.38 & 5.47 & 5.49 & 5.53 & 5.22 & 5.19 & 5.21 \\ 
        ~ & $E^{T, 2}_{\gamma,7}$ & $E^{T, 2}_{\pi,1}$ & 5.25 & 5.37 & 5.65 & 4.88 & 4.97 & 5.15 & 5.28 & 5.32 & 5.39 & 5.23 & 5.28 & 5.40 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.06 & 5.18 & 5.46 & 5.23 & 5.30 & 5.45 & 4.98 & 5.01 & 5.07 & 4.80 & 4.80 & 4.84 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.38 & 5.44 & 5.72 & 5.25 & 5.33 & 5.47 & 4.91 & 4.92 & 4.97 & 4.88 & 4.89 & 4.86 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.07 & 5.25 & 5.64 & 4.92 & 4.93 & 5.03 & 5.02 & 5.04 & 5.16 & 4.99 & 4.98 & 5.05 \\ 
        $E^{T, 2}_{d,2}$ & $E^{T, 2}_{\gamma,1}$ & $E^{T, 2}_{\pi,1}$ & 5.20 & 5.45 & 5.73 & 5.09 & 5.21 & 5.29 & 4.91 & 4.99 & 5.08 & 4.80 & 4.84 & 4.94 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.45 & 5.52 & 5.66 & 5.04 & 5.05 & 5.20 & 5.19 & 5.23 & 5.27 & 4.89 & 4.97 & 5.04 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.21 & 5.33 & 5.64 & 5.07 & 5.14 & 5.33 & 5.50 & 5.59 & 5.59 & 4.91 & 4.96 & 5.03 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.38 & 5.67 & \textbf{6.00} & 5.18 & 5.33 & 5.47 & 5.05 & 5.01 & 5.06 & 5.43 & 5.46 & 5.57 \\ 
        ~ & $E^{T, 2}_{\gamma,2}$ & $E^{T, 2}_{\pi,1}$ & 5.33 & 5.45 & 5.70 & 5.21 & 5.33 & 5.47 & 5.12 & 5.17 & 5.33 & 5.00 & 5.02 & 5.10 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.43 & 5.57 & 5.79 & 5.16 & 5.22 & 5.36 & 4.86 & 4.93 & 4.98 & 5.60 & 5.60 & 5.63 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.31 & 5.45 & 5.51 & 5.02 & 5.08 & 5.18 & 5.00 & 5.00 & 5.07 & 4.82 & 4.85 & 4.92 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.30 & 5.41 & 5.60 & 5.10 & 5.20 & 5.37 & 5.04 & 5.10 & 5.11 & 4.88 & 4.87 & 4.89 \\ 
        ~ & $E^{T, 2}_{\gamma,3}$ & $E^{T, 2}_{\pi,1}$ & 5.43 & 5.63 & 5.94 & 5.40 & 5.52 & 5.62 & 4.95 & 4.99 & 5.05 & 5.03 & 5.06 & 5.12 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.27 & 5.37 & 5.73 & 5.10 & 5.08 & 5.16 & 5.08 & 5.10 & 5.15 & 4.90 & 4.98 & 5.02 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.98 & 4.99 & 5.25 & 5.20 & 5.23 & 5.31 & 4.86 & 4.89 & 4.95 & 5.15 & 5.19 & 5.29 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.26 & 5.44 & 5.66 & 5.38 & 5.41 & 5.44 & 5.53 & 5.53 & 5.67 & 5.39 & 5.38 & 5.41 \\ 
        ~ & $E^{T, 2}_{\gamma,4}$ & $E^{T, 2}_{\pi,1}$ & 5.26 & 5.36 & 5.68 & 5.02 & 5.02 & 5.16 & 5.31 & 5.38 & 5.43 & 5.27 & 5.28 & 5.32 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.67 & 5.81 & \textbf{6.00} & 4.83 & 4.82 & 4.95 & 5.48 & 5.46 & 5.51 & 4.83 & 4.86 & 4.88 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.18 & 5.35 & 5.49 & 4.89 & 4.89 & 5.04 & 5.36 & 5.36 & 5.46 & 4.82 & 4.82 & 4.85 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.22 & 5.34 & 5.55 & 5.31 & 5.37 & 5.43 & 5.11 & 5.18 & 5.25 & 5.12 & 5.09 & 5.14 \\ 
        ~ & $E^{T, 2}_{\gamma,5}$ & $E^{T, 2}_{\pi,1}$ & 5.31 & 5.48 & 5.78 & 5.32 & 5.34 & 5.39 & 5.08 & 5.10 & 5.31 & 5.26 & 5.35 & 5.46 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 4.77 & 4.91 & 5.15 & 5.03 & 5.12 & 5.24 & 5.27 & 5.39 & 5.48 & 4.98 & 5.01 & 5.07 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.06 & 5.29 & 5.74 & 5.34 & 5.38 & 5.51 & 5.21 & 5.23 & 5.28 & 5.06 & 5.15 & 5.23 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.41 & 5.54 & 5.98 & 5.09 & 5.13 & 5.28 & 5.13 & 5.15 & 5.19 & 5.01 & 5.02 & 5.14 \\ 
        ~ & $E^{T, 2}_{\gamma,6}$ & $E^{T, 2}_{\pi,1}$ & 5.09 & 5.14 & 5.39 & 5.20 & 5.20 & 5.29 & 4.88 & 4.89 & 4.95 & 4.94 & 5.02 & 5.09 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.34 & 5.42 & 5.71 & 4.70 & 4.77 & 4.80 & 5.35 & 5.44 & 5.52 & 5.32 & 5.33 & 5.37 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.35 & 5.40 & 5.69 & 4.77 & 4.78 & 4.84 & 5.21 & 5.23 & 5.33 & 5.29 & 5.28 & 5.35 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.37 & 5.50 & 5.81 & 5.09 & 5.12 & 5.19 & 5.37 & 5.45 & 5.53 & 5.31 & 5.39 & 5.49 \\ 
        ~ & $E^{T, 2}_{\gamma,7}$ & $E^{T, 2}_{\pi,1}$ & 5.45 & 5.56 & 5.75 & 5.34 & 5.39 & 5.52 & 5.01 & 4.99 & 5.06 & 5.11 & 5.16 & 5.24 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.52 & 5.68 & \textbf{6.01} & 5.53 & 5.58 & 5.69 & 5.53 & 5.53 & 5.59 & 4.88 & 4.90 & 4.95 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.38 & 5.48 & 5.84 & 5.59 & 5.62 & 5.76 & 5.05 & 5.06 & 5.13 & 5.26 & 5.38 & 5.46 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 4.93 & 4.95 & 5.06 & 4.86 & 4.87 & 4.96 & 4.87 & 4.89 & 4.99 & 4.77 & 4.86 & 4.89 \\ 
        $E^{T, 2}_{d,3}$ & $E^{T, 2}_{\gamma,1}$ & $E^{T, 2}_{\pi,1}$ & 5.51 & 5.66 & \textbf{6.09} & 5.48 & 5.50 & 5.68 & 5.51 & 5.63 & 5.77 & 5.02 & 5.06 & 5.18 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 4.92 & 4.99 & 5.28 & 5.06 & 5.10 & 5.22 & 5.07 & 5.05 & 5.11 & 4.72 & 4.77 & 4.78 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.79 & 5.05 & 5.41 & 5.32 & 5.33 & 5.52 & 5.09 & 5.14 & 5.22 & 4.98 & 5.04 & 5.13 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.26 & 5.41 & 5.70 & 4.86 & 4.90 & 4.98 & 4.94 & 4.95 & 5.00 & 5.24 & 5.28 & 5.37 \\ 
        ~ & $E^{T, 2}_{\gamma,2}$ & $E^{T, 2}_{\pi,1}$ & 5.19 & 5.26 & 5.51 & 5.38 & 5.39 & 5.41 & 5.34 & 5.36 & 5.45 & 5.29 & 5.33 & 5.34 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.34 & 5.37 & 5.58 & 5.02 & 5.06 & 5.10 & 5.66 & 5.67 & 5.77 & 5.36 & 5.42 & 5.46 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.72 & 5.80 & \textbf{6.02} & 5.11 & 5.13 & 5.29 & 5.08 & 5.13 & 5.20 & 4.79 & 4.86 & 4.95 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.29 & 5.45 & 5.64 & 5.07 & 5.16 & 5.29 & 4.88 & 4.92 & 4.97 & 5.08 & 5.15 & 5.17 \\ 
        ~ & $E^{T, 2}_{\gamma,3}$ & $E^{T, 2}_{\pi,1}$ & 4.78 & 4.89 & 5.08 & 5.13 & 5.18 & 5.21 & 5.03 & 5.05 & 5.14 & 5.16 & 5.20 & 5.20 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.48 & 5.57 & 5.83 & 4.92 & 4.98 & 5.04 & 5.01 & 5.05 & 5.15 & 5.21 & 5.26 & 5.37 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.98 & 5.08 & 5.35 & 4.88 & 4.92 & 5.02 & 5.06 & 5.06 & 5.07 & 4.84 & 4.85 & 4.91 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.29 & 5.34 & 5.62 & 5.24 & 5.27 & 5.41 & 4.86 & 4.86 & 4.93 & 5.11 & 5.11 & 5.15 \\ 
        ~ & $E^{T, 2}_{\gamma,4}$ & $E^{T, 2}_{\pi,1}$ & 5.67 & 5.71 & 5.92 & 4.92 & 4.96 & 5.01 & 4.82 & 4.85 & 4.89 & 4.71 & 4.75 & 4.82 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 4.96 & 5.05 & 5.23 & 5.32 & 5.39 & 5.53 & 5.20 & 5.27 & 5.35 & 4.92 & 4.92 & 4.96 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.86 & 4.98 & 5.18 & 5.13 & 5.15 & 5.26 & 4.67 & 4.74 & 4.83 & 5.22 & 5.19 & 5.21 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.36 & 5.48 & 5.71 & 4.83 & 4.87 & 5.00 & 4.88 & 4.82 & 4.93 & 5.18 & 5.20 & 5.22 \\ 
        ~ & $E^{T, 2}_{\gamma,5}$ & $E^{T, 2}_{\pi,1}$ & 5.42 & 5.65 & 5.81 & 5.22 & 5.28 & 5.46 & 4.74 & 4.79 & 4.88 & 4.93 & 4.91 & 4.93 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.35 & 5.40 & 5.65 & 4.94 & 4.98 & 5.08 & 5.00 & 5.00 & 5.15 & 5.23 & 5.24 & 5.37 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.97 & 5.14 & 5.35 & 4.79 & 4.87 & 5.02 & 5.07 & 5.14 & 5.18 & 4.87 & 4.85 & 4.91 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.21 & 5.25 & 5.43 & 5.32 & 5.36 & 5.46 & 5.05 & 5.11 & 5.24 & 5.19 & 5.19 & 5.25 \\ 
        ~ & $E^{T, 2}_{\gamma,6}$ & $E^{T, 2}_{\pi,1}$ & 5.32 & 5.34 & 5.63 & 5.26 & 5.23 & 5.34 & 4.77 & 4.78 & 4.84 & 5.26 & 5.26 & 5.32 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 4.93 & 5.07 & 5.25 & 5.46 & 5.44 & 5.56 & 5.19 & 5.27 & 5.40 & 4.95 & 4.95 & 5.03 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.34 & 5.41 & 5.69 & 5.20 & 5.27 & 5.31 & 5.09 & 5.14 & 5.26 & 4.80 & 4.79 & 4.83 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.40 & 5.38 & 5.59 & 5.38 & 5.42 & 5.52 & 5.42 & 5.44 & 5.45 & 5.31 & 5.35 & 5.31 \\ 
        ~ & $E^{T, 2}_{\gamma,7}$ & $E^{T, 2}_{\pi,1}$ & 5.25 & 5.39 & 5.66 & 5.12 & 5.14 & 5.18 & 4.84 & 4.93 & 5.03 & 5.33 & 5.35 & 5.37 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.28 & 5.31 & 5.55 & 5.35 & 5.38 & 5.43 & 5.29 & 5.34 & 5.36 & 4.51 & 4.53 & 4.60 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.83 & 4.97 & 5.27 & 5.18 & 5.22 & 5.31 & 5.04 & 5.04 & 5.12 & 5.18 & 5.21 & 5.26 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 4.98 & 5.11 & 5.26 & 5.09 & 5.18 & 5.30 & 5.34 & 5.32 & 5.43 & 5.21 & 5.23 & 5.26 \\ 
        $E^{T, 2}_{d,4}$ & $E^{T, 2}_{\gamma,1}$ & $E^{T, 2}_{\pi,1}$ & 5.60 & 5.77 & 5.86 & 5.21 & 5.27 & 5.41 & 4.69 & 4.73 & 4.78 & 5.13 & 5.16 & 5.25 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.68 & 5.70 & \textbf{6.04} & 5.30 & 5.42 & 5.50 & 5.24 & 5.27 & 5.41 & 5.34 & 5.37 & 5.36 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 4.92 & 5.06 & 5.23 & 5.31 & 5.37 & 5.43 & 5.36 & 5.43 & 5.54 & 5.12 & 5.17 & 5.26 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.09 & 5.26 & 5.49 & 4.66 & 4.63 & 4.71 & 4.92 & 4.99 & 5.11 & 5.10 & 5.14 & 5.20 \\ 
        ~ & $E^{T, 2}_{\gamma,2}$ & $E^{T, 2}_{\pi,1}$ & 5.17 & 5.26 & 5.50 & 4.57 & 4.61 & 4.73 & 5.07 & 5.08 & 5.16 & 5.27 & 5.31 & 5.33 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.26 & 5.42 & 5.55 & 5.09 & 5.11 & 5.17 & 5.10 & 5.13 & 5.13 & 4.97 & 4.98 & 5.10 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.57 & 5.62 & 5.94 & 5.16 & 5.20 & 5.26 & 5.10 & 5.13 & 5.15 & 5.13 & 5.12 & 5.22 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.19 & 5.32 & 5.59 & 4.86 & 4.92 & 5.09 & 5.51 & 5.61 & 5.75 & 5.11 & 5.11 & 5.14 \\ 
        ~ & $E^{T, 2}_{\gamma,3}$ & $E^{T, 2}_{\pi,1}$ & 4.76 & 4.87 & 5.13 & 4.88 & 4.93 & 4.95 & 5.07 & 5.05 & 5.11 & 5.23 & 5.28 & 5.36 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.30 & 5.44 & 5.58 & 4.75 & 4.77 & 4.92 & 5.01 & 4.97 & 5.01 & 4.94 & 4.94 & 4.98 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.24 & 5.38 & 5.59 & 4.75 & 4.80 & 4.89 & 5.72 & 5.76 & 5.84 & 4.67 & 4.67 & 4.78 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.29 & 5.40 & 5.67 & 5.37 & 5.42 & 5.59 & 4.89 & 4.94 & 5.04 & 5.11 & 5.11 & 5.17 \\ 
        ~ & $E^{T, 2}_{\gamma,4}$ & $E^{T, 2}_{\pi,1}$ & 5.09 & 5.12 & 5.26 & 5.06 & 5.11 & 5.16 & 4.85 & 4.89 & 4.94 & 4.87 & 4.92 & 4.96 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.14 & 5.22 & 5.39 & 4.95 & 5.05 & 5.10 & 5.62 & 5.65 & 5.71 & 5.08 & 5.07 & 5.04 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.08 & 5.12 & 5.32 & 4.83 & 4.86 & 4.97 & 5.30 & 5.29 & 5.37 & 4.73 & 4.75 & 4.82 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.25 & 5.31 & 5.46 & 4.72 & 4.79 & 4.89 & 5.04 & 5.06 & 5.12 & 5.07 & 5.09 & 5.14 \\ 
        ~ & $E^{T, 2}_{\gamma,5}$ & $E^{T, 2}_{\pi,1}$ & 5.44 & 5.61 & 5.75 & 5.57 & 5.63 & 5.68 & 5.35 & 5.42 & 5.54 & 4.94 & 4.95 & 5.01 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.25 & 5.31 & 5.45 & 4.98 & 5.06 & 5.19 & 5.07 & 5.08 & 5.13 & 4.82 & 4.88 & 4.88 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.11 & 5.33 & 5.52 & 5.32 & 5.38 & 5.51 & 5.24 & 5.21 & 5.30 & 4.92 & 4.98 & 5.10 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.18 & 5.36 & 5.42 & 5.20 & 5.31 & 5.42 & 4.89 & 4.92 & 5.00 & 4.84 & 4.84 & 4.86 \\ 
        ~ & $E^{T, 2}_{\gamma,6}$ & $E^{T, 2}_{\pi,1}$ & 5.18 & 5.33 & 5.52 & 5.27 & 5.29 & 5.36 & 5.40 & 5.36 & 5.39 & 5.41 & 5.46 & 5.51 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.51 & 5.57 & 5.81 & 5.32 & 5.33 & 5.49 & 5.35 & 5.37 & 5.42 & 5.08 & 5.09 & 5.09 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.10 & 5.28 & 5.49 & 5.04 & 5.00 & 5.10 & 5.22 & 5.23 & 5.27 & 5.25 & 5.26 & 5.26 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.04 & 5.15 & 5.31 & 5.25 & 5.27 & 5.40 & 4.97 & 5.04 & 5.15 & 5.06 & 5.11 & 5.13 \\ 
        ~ & $E^{T, 2}_{\gamma,7}$ & $E^{T, 2}_{\pi,1}$ & 5.25 & 5.36 & 5.59 & 5.40 & 5.47 & 5.56 & 5.44 & 5.45 & 5.52 & 5.29 & 5.28 & 5.37 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,2}$ & 5.23 & 5.36 & 5.65 & 5.18 & 5.21 & 5.26 & 5.08 & 5.08 & 5.18 & 4.69 & 4.71 & 4.75 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,3}$ & 5.11 & 5.21 & 5.44 & 5.39 & 5.46 & 5.50 & 5.25 & 5.30 & 5.33 & 5.40 & 5.41 & 5.52 \\ 
        ~ & ~ & $E^{T, 2}_{\pi,4}$ & 5.33 & 5.40 & 5.71 & 4.87 & 4.89 & 5.00 & 5.15 & 5.09 & 5.19 & 4.93 & 5.02 & 5.09 \\ 

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.1em}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{Type I error rates (percent) of various procedures under $H_0$: $d_1=d_2=...=d_S$ at $\alpha$=0.05 based on 10,000 replicates (4 strata) } \label{tab:tie4} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

 $E^{T, 4}_{d,1}$ & $E^{T, 4}_{\gamma,1}$ & $E^{T, 4}_{\pi,1}$ & 4.34 & 5.00 & 5.60 & 5.34 & 5.69 & 5.99 & 5.15 & 5.31 & 5.53 & 4.53 & 4.71 & 4.90 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 4.76 & 5.21 & \textbf{6.05} & 5.01 & 5.19 & 5.52 & 5.00 & 5.09 & 5.27 & 5.15 & 5.20 & 5.29 \\ 
        ~ & $E^{T, 4}_{\gamma,2}$ & $E^{T, 4}_{\pi,1}$ & 4.66 & 4.93 & 5.83 & 5.01 & 5.26 & 5.58 & 4.97 & 4.98 & 5.22 & 4.65 & 4.81 & 4.98 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.10 & 5.37 & \textbf{6.04} & 5.21 & 5.32 & 5.63 & 5.13 & 5.20 & 5.42 & 4.86 & 4.89 & 5.10 \\ 
        ~ & $E^{T, 4}_{\gamma,3}$ & $E^{T, 4}_{\pi,1}$ & 5.68 & \textbf{6.01} & \textbf{6.77} & 5.00 & 5.22 & 5.55 & 5.08 & 5.18 & 5.39 & 4.94 & 4.98 & 5.23 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.38 & 5.55 & \textbf{6.05} & 5.17 & 5.33 & 5.65 & 4.94 & 5.00 & 5.11 & 5.31 & 5.36 & 5.49 \\ 
        ~ & $E^{T, 4}_{\gamma,4}$ & $E^{T, 4}_{\pi,1}$ & 5.00 & 5.32 & \textbf{6.18} & 5.26 & 5.41 & 5.80 & 5.22 & 5.26 & 5.49 & 4.78 & 4.81 & 4.95 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.16 & 5.51 & \textbf{6.31} & 4.81 & 4.89 & 5.08 & 5.08 & 5.20 & 5.35 & 5.16 & 5.22 & 5.31 \\ 
        ~ & $E^{T, 4}_{\gamma,5}$ & $E^{T, 4}_{\pi,3}$ & 5.13 & 5.48 & \textbf{6.41} & 5.02 & 5.18 & 5.54 & 5.35 & 5.46 & 5.78 & 5.20 & 5.22 & 5.44 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 4.99 & 5.47 & \textbf{6.47} & 5.07 & 5.27 & 5.54 & 5.02 & 5.09 & 5.30 & 4.92 & 4.97 & 5.13 \\ 
        ~ & $E^{T, 4}_{\gamma,6}$ & $E^{T, 4}_{\pi,3}$ & 5.16 & 5.45 & \textbf{6.32} & 5.29 & 5.44 & 5.78 & 4.84 & 4.88 & 5.02 & 5.15 & 5.29 & 5.38 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.00 & 5.32 & \textbf{6.25} & 4.96 & 5.11 & 5.38 & 5.21 & 5.45 & 5.54 & 5.18 & 5.24 & 5.35 \\ 
        ~ & $E^{T, 4}_{\gamma,7}$ & $E^{T, 4}_{\pi,3}$ & 5.25 & 5.73 & \textbf{6.50} & 5.17 & 5.22 & 5.54 & 5.20 & 5.26 & 5.43 & 5.22 & 5.34 & 5.54 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 4.67 & 4.97 & 5.94 & 5.05 & 5.23 & 5.59 & 5.21 & 5.30 & 5.57 & 5.18 & 5.22 & 5.38 \\ 
        ~ & $E^{T, 4}_{\gamma,8}$ & $E^{T, 4}_{\pi,3}$ & 5.25 & 5.61 & \textbf{6.45} & 5.05 & 5.18 & 5.40 & 5.17 & 5.21 & 5.48 & 4.92 & 4.94 & 5.11 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.38 & 5.63 & \textbf{6.44} & 5.20 & 5.31 & 5.60 & 4.58 & 4.69 & 4.86 & 5.25 & 5.25 & 5.36 \\ 
        ~ & $E^{T, 4}_{\gamma,9}$ & $E^{T, 4}_{\pi,3}$ & 5.03 & 5.29 & \textbf{6.05} & 5.08 & 5.14 & 5.41 & 5.23 & 5.30 & 5.56 & 4.75 & 4.87 & 5.00 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.52 & 5.78 & \textbf{6.72} & 5.24 & 5.30 & 5.63 & 5.31 & 5.37 & 5.72 & 4.79 & 4.83 & 4.99 \\ 
        ~ & $E^{T, 4}_{\gamma,10}$ & $E^{T, 4}_{\pi,3}$ & 5.24 & 5.41 & \textbf{6.04} & 5.02 & 5.18 & 5.49 & 5.33 & 5.43 & 5.57 & 5.13 & 5.22 & 5.28 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.61 & 5.89 & \textbf{6.47} & 4.95 & 5.01 & 5.21 & 5.12 & 5.22 & 5.46 & 5.46 & 5.46 & 5.61 \\ 
        $E^{T, 4}_{d,2}$ & $E^{T, 4}_{\gamma,1}$ & $E^{T, 4}_{\pi,1}$ & 5.65 & 5.84 & \textbf{6.68} & 5.04 & 5.21 & 5.46 & 5.28 & 5.43 & 5.59 & 4.88 & 5.13 & 5.34 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.38 & 5.74 & \textbf{6.28} & 4.96 & 5.02 & 5.37 & 5.08 & 5.19 & 5.41 & 5.20 & 5.29 & 5.51 \\ 
        ~ & $E^{T, 4}_{\gamma,2}$ & $E^{T, 4}_{\pi,1}$ & 5.80 & \textbf{6.25} & \textbf{6.99} & 4.98 & 5.08 & 5.27 & 4.84 & 4.98 & 5.13 & 4.80 & 4.93 & 5.03 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.52 & 5.82 & \textbf{6.70} & 5.01 & 5.06 & 5.39 & 5.49 & 5.55 & 5.74 & 5.05 & 5.07 & 5.12 \\ 
        ~ & $E^{T, 4}_{\gamma,3}$ & $E^{T, 4}_{\pi,1}$ & 5.08 & 5.38 & \textbf{6.03} & 5.41 & 5.52 & 5.79 & 5.31 & 5.33 & 5.51 & 4.82 & 4.87 & 5.08 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 4.92 & 5.13 & 5.77 & 5.27 & 5.43 & 5.63 & 4.90 & 4.99 & 5.18 & 4.87 & 4.89 & 5.08 \\ 
        ~ & $E^{T, 4}_{\gamma,4}$ & $E^{T, 4}_{\pi,1}$ & 5.59 & 5.80 & \textbf{6.47} & 5.21 & 5.27 & 5.54 & 5.23 & 5.25 & 5.36 & 4.77 & 4.84 & 4.99 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.38 & 5.61 & \textbf{6.15} & 5.01 & 5.11 & 5.34 & 4.76 & 4.84 & 4.95 & 4.93 & 4.90 & 5.06 \\ 
        ~ & $E^{T, 4}_{\gamma,5}$ & $E^{T, 4}_{\pi,3}$ & 5.26 & 5.47 & \textbf{6.23} & 4.93 & 5.05 & 5.40 & 5.18 & 5.28 & 5.51 & 5.04 & 5.16 & 5.34 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.52 & 5.78 & \textbf{6.64} & 4.75 & 4.98 & 5.25 & 5.06 & 5.12 & 5.40 & 5.44 & 5.53 & 5.72 \\ 
        ~ & $E^{T, 4}_{\gamma,6}$ & $E^{T, 4}_{\pi,3}$ & 5.22 & 5.68 & \textbf{6.55} & 5.22 & 5.31 & 5.63 & 4.73 & 4.89 & 5.09 & 5.19 & 5.29 & 5.41 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.55 & 5.74 & \textbf{6.53} & 4.93 & 5.02 & 5.35 & 5.07 & 5.19 & 5.48 & 5.24 & 5.28 & 5.46 \\ 
        ~ & $E^{T, 4}_{\gamma,7}$ & $E^{T, 4}_{\pi,3}$ & 5.04 & 5.24 & \textbf{6.03} & 4.96 & 5.05 & 5.34 & 4.89 & 4.96 & 5.27 & 4.80 & 4.89 & 5.06 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.13 & 5.34 & \textbf{6.04} & 5.34 & 5.43 & 5.80 & 4.73 & 4.84 & 5.03 & 4.91 & 5.02 & 5.16 \\ 
        ~ & $E^{T, 4}_{\gamma,8}$ & $E^{T, 4}_{\pi,3}$ & 5.50 & 5.90 & \textbf{6.62} & 5.22 & 5.40 & 5.64 & 5.37 & 5.50 & 5.71 & 5.24 & 5.24 & 5.40 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 4.98 & 5.29 & \textbf{6.03} & 5.56 & 5.71 & \textbf{6.04} & 5.24 & 5.37 & 5.48 & 5.29 & 5.43 & 5.57 \\ 
        ~ & $E^{T, 4}_{\gamma,9}$ & $E^{T, 4}_{\pi,3}$ & 5.39 & 5.71 & \textbf{6.39} & 5.00 & 5.16 & 5.34 & 5.16 & 5.25 & 5.53 & 4.91 & 4.97 & 5.19 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.39 & 5.58 & \textbf{6.27} & 5.42 & 5.42 & 5.82 & 5.01 & 5.09 & 5.26 & 5.22 & 5.30 & 5.46 \\ 
        ~ & $E^{T, 4}_{\gamma,10}$ & $E^{T, 4}_{\pi,3}$ & 5.13 & 5.42 & \textbf{6.16} & 4.95 & 5.05 & 5.28 & 5.26 & 5.34 & 5.47 & 5.37 & 5.40 & 5.50 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.38 & 5.55 & \textbf{6.28} & 5.26 & 5.35 & 5.56 & 5.06 & 5.09 & 5.27 & 5.22 & 5.28 & 5.40 \\ 
        $E^{T, 4}_{d,3}$ & $E^{T, 4}_{\gamma,1}$ & $E^{T, 4}_{\pi,1}$ & 5.53 & 5.71 & \textbf{6.43} & 5.02 & 5.16 & 5.50 & 5.57 & 5.78 & \textbf{6.01} & 5.24 & 5.33 & 5.49 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.12 & 5.35 & \textbf{6.00} & 5.26 & 5.34 & 5.69 & 5.17 & 5.24 & 5.38 & 5.58 & 5.65 & 5.81 \\ 
        ~ & $E^{T, 4}_{\gamma,2}$ & $E^{T, 4}_{\pi,1}$ & 5.01 & 5.30 & \textbf{6.01} & 5.50 & 5.65 & \textbf{6.00} & 5.48 & 5.52 & 5.79 & 5.27 & 5.28 & 5.43 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.39 & 5.62 & \textbf{6.21} & 5.33 & 5.43 & 5.71 & 5.01 & 5.05 & 5.31 & 4.73 & 4.67 & 4.80 \\ 
        ~ & $E^{T, 4}_{\gamma,3}$ & $E^{T, 4}_{\pi,1}$ & 5.51 & 5.71 & \textbf{6.40} & 5.46 & 5.53 & 5.89 & 4.99 & 5.05 & 5.37 & 5.08 & 5.14 & 5.29 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 4.76 & 4.99 & 5.62 & 5.49 & 5.59 & 5.82 & 5.27 & 5.35 & 5.58 & 5.06 & 5.08 & 5.23 \\ 
        ~ & $E^{T, 4}_{\gamma,4}$ & $E^{T, 4}_{\pi,1}$ & 5.19 & 5.36 & \textbf{6.01} & 5.17 & 5.24 & 5.45 & 5.34 & 5.40 & 5.65 & 4.96 & 5.01 & 5.12 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 4.86 & 5.08 & 5.68 & 5.27 & 5.36 & 5.63 & 5.26 & 5.31 & 5.46 & 4.59 & 4.64 & 4.80 \\ 
        ~ & $E^{T, 4}_{\gamma,5}$ & $E^{T, 4}_{\pi,3}$ & 5.96 & \textbf{6.12} & \textbf{7.02} & 5.02 & 5.20 & 5.38 & 4.94 & 5.02 & 5.22 & 4.96 & 4.99 & 5.15 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.51 & 5.78 & \textbf{6.54} & 4.78 & 4.87 & 5.20 & 4.92 & 4.96 & 5.16 & 5.07 & 5.17 & 5.34 \\ 
        ~ & $E^{T, 4}_{\gamma,6}$ & $E^{T, 4}_{\pi,3}$ & 5.60 & \textbf{6.02} & \textbf{6.72} & 4.97 & 5.07 & 5.37 & 4.84 & 5.01 & 5.25 & 4.99 & 5.14 & 5.33 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.27 & 5.68 & \textbf{6.43} & 5.08 & 5.22 & 5.47 & 4.98 & 5.06 & 5.36 & 4.88 & 5.03 & 5.11 \\ 
        ~ & $E^{T, 4}_{\gamma,7}$ & $E^{T, 4}_{\pi,3}$ & 5.03 & 5.39 & \textbf{6.06} & 5.33 & 5.44 & 5.75 & 5.08 & 5.14 & 5.44 & 4.89 & 4.96 & 5.10 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.12 & 5.30 & \textbf{6.11} & 4.99 & 5.18 & 5.46 & 5.13 & 5.26 & 5.42 & 5.11 & 5.19 & 5.32 \\ 
        ~ & $E^{T, 4}_{\gamma,8}$ & $E^{T, 4}_{\pi,3}$ & 5.07 & 5.43 & 5.95 & 5.17 & 5.28 & 5.62 & 5.24 & 5.32 & 5.45 & 5.21 & 5.31 & 5.46 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.51 & 5.71 & \textbf{6.54} & 5.29 & 5.39 & 5.69 & 5.26 & 5.33 & 5.46 & 4.79 & 4.89 & 5.02 \\ 
        ~ & $E^{T, 4}_{\gamma,9}$ & $E^{T, 4}_{\pi,3}$ & 5.25 & 5.41 & \textbf{6.10} & 4.88 & 5.00 & 5.40 & 5.12 & 5.17 & 5.45 & 5.06 & 5.10 & 5.28 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.53 & 5.91 & \textbf{6.54} & 4.93 & 5.11 & 5.46 & 5.07 & 5.20 & 5.36 & 5.60 & 5.57 & 5.89 \\ 
        ~ & $E^{T, 4}_{\gamma,10}$ & $E^{T, 4}_{\pi,3}$ & 5.21 & 5.47 & \textbf{6.08} & 5.03 & 5.08 & 5.38 & 5.01 & 5.10 & 5.23 & 5.15 & 5.15 & 5.25 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 4.96 & 5.11 & 5.71 & 4.81 & 4.85 & 5.12 & 5.26 & 5.27 & 5.50 & 5.39 & 5.44 & 5.61 \\ 
        $E^{T, 4}_{d,4}$ & $E^{T, 4}_{\gamma,1}$ & $E^{T, 4}_{\pi,1}$ & 5.14 & 5.65 & 5.98 & 4.80 & 4.82 & 5.12 & 4.93 & 5.19 & 5.45 & 4.73 & 4.77 & 5.02 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 4.97 & 5.21 & \textbf{6.03} & 5.22 & 5.35 & 5.59 & 4.85 & 4.92 & 5.11 & 5.09 & 5.22 & 5.39 \\ 
        ~ & $E^{T, 4}_{\gamma,2}$ & $E^{T, 4}_{\pi,1}$ & 5.63 & 5.93 & \textbf{6.60} & 4.70 & 4.84 & 5.10 & 5.07 & 5.15 & 5.44 & 5.23 & 5.27 & 5.33 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.09 & 5.42 & \textbf{6.17} & 5.25 & 5.34 & 5.69 & 5.48 & 5.47 & 5.64 & 5.02 & 5.09 & 5.14 \\ 
        ~ & $E^{T, 4}_{\gamma,3}$ & $E^{T, 4}_{\pi,1}$ & 5.67 & 5.97 & \textbf{6.65} & 5.02 & 5.14 & 5.37 & 5.24 & 5.34 & 5.52 & 5.13 & 5.12 & 5.21 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.14 & 5.34 & 5.98 & 5.42 & 5.44 & 5.68 & 5.29 & 5.36 & 5.52 & 4.76 & 4.78 & 4.89 \\ 
        ~ & $E^{T, 4}_{\gamma,4}$ & $E^{T, 4}_{\pi,1}$ & 5.41 & 5.60 & \textbf{6.22} & 5.12 & 5.25 & 5.55 & 5.07 & 5.13 & 5.36 & 5.29 & 5.40 & 5.58 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,2}$ & 5.08 & 5.22 & 5.88 & 5.06 & 5.12 & 5.36 & 5.29 & 5.40 & 5.56 & 4.67 & 4.66 & 4.83 \\ 
        ~ & $E^{T, 4}_{\gamma,5}$ & $E^{T, 4}_{\pi,3}$ & 4.87 & 5.30 & 5.98 & 5.35 & 5.44 & 5.71 & 4.95 & 5.01 & 5.20 & 5.11 & 5.11 & 5.22 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.09 & 5.41 & \textbf{6.14} & 5.21 & 5.29 & 5.54 & 4.98 & 5.03 & 5.27 & 5.00 & 5.10 & 5.18 \\ 
        ~ & $E^{T, 4}_{\gamma,6}$ & $E^{T, 4}_{\pi,3}$ & 4.97 & 5.29 & 5.88 & 4.97 & 5.06 & 5.41 & 5.02 & 5.12 & 5.34 & 4.99 & 5.07 & 5.27 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.12 & 5.49 & \textbf{6.12} & 5.15 & 5.25 & 5.61 & 4.76 & 4.84 & 5.03 & 5.50 & 5.62 & 5.83 \\ 
        ~ & $E^{T, 4}_{\gamma,7}$ & $E^{T, 4}_{\pi,3}$ & 5.29 & 5.55 & \textbf{6.12} & 5.27 & 5.32 & 5.57 & 5.30 & 5.32 & 5.52 & 5.26 & 5.22 & 5.41 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.32 & 5.47 & \textbf{6.16} & 5.06 & 5.07 & 5.29 & 4.83 & 4.88 & 5.10 & 4.72 & 4.69 & 4.81 \\ 
        ~ & $E^{T, 4}_{\gamma,8}$ & $E^{T, 4}_{\pi,3}$ & 5.33 & 5.60 & \textbf{6.28} & 5.40 & 5.49 & 5.78 & 5.52 & 5.62 & 5.87 & 5.26 & 5.35 & 5.55 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.33 & 5.55 & \textbf{6.18} & 5.19 & 5.24 & 5.48 & 5.03 & 5.05 & 5.22 & 5.19 & 5.24 & 5.39 \\ 
        ~ & $E^{T, 4}_{\gamma,9}$ & $E^{T, 4}_{\pi,3}$ & 5.19 & 5.42 & \textbf{6.07} & 5.31 & 5.32 & 5.59 & 5.07 & 5.15 & 5.28 & 4.94 & 4.95 & 5.06 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.04 & 5.27 & 5.88 & 5.16 & 5.33 & 5.53 & 5.49 & 5.55 & 5.75 & 5.23 & 5.24 & 5.37 \\ 
        ~ & $E^{T, 4}_{\gamma,10}$ & $E^{T, 4}_{\pi,3}$ & 5.32 & 5.56 & \textbf{6.10} & 5.06 & 5.14 & 5.45 & 5.28 & 5.35 & 5.53 & 5.02 & 5.03 & 5.17 \\ 
        ~ & ~ & $E^{T, 4}_{\pi,4}$ & 5.53 & 5.82 & \textbf{6.43} & 4.92 & 4.95 & 5.19 & 4.97 & 5.03 & 5.21 & 4.82 & 4.85 & 5.06 \\         
  
\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.1em}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{Type I error rates (percent) of various procedures under $H_0$: $d_1=d_2=...=d_S$ at $\alpha$=0.05 based on 10,000 replicates (6 strata) } \label{tab:tie6} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{T, 6}_{d,1}$ & $E^{T, 6}_{\gamma,1}$ & $E^{T, 6}_{\pi,1}$ & 4.83 & 5.74 & \textbf{6.82} & 5.37 & 5.69 & \textbf{6.06} & 4.89 & 5.26 & 5.52 & 5.14 & 5.33 & 5.64 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.29 & 5.76 & \textbf{7.01} & 4.82 & 5.05 & 5.56 & 4.94 & 5.13 & 5.44 & 4.96 & 5.02 & 5.18 \\ 
        ~ & $E^{T, 6}_{\gamma,2}$ & $E^{T, 6}_{\pi,1}$ & 5.24 & 5.70 & \textbf{6.84} & 5.20 & 5.45 & 5.88 & 5.16 & 5.40 & 5.73 & 5.21 & 5.31 & 5.41 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.11 & 5.50 & \textbf{6.67} & 5.07 & 5.22 & 5.67 & 4.96 & 5.11 & 5.43 & 5.31 & 5.30 & 5.53 \\ 
        ~ & $E^{T, 6}_{\gamma,3}$ & $E^{T, 6}_{\pi,1}$ & 4.86 & 5.32 & \textbf{6.27} & 4.98 & 5.27 & 5.67 & 5.24 & 5.31 & 5.66 & 5.02 & 5.11 & 5.37 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.17 & 5.48 & \textbf{6.35} & 5.39 & 5.46 & 5.84 & 5.16 & 5.17 & 5.40 & 4.83 & 4.92 & 5.17 \\ 
        ~ & $E^{T, 6}_{\gamma,4}$ & $E^{T, 6}_{\pi,1}$ & 4.94 & 5.34 & \textbf{6.24} & 5.19 & 5.25 & 5.75 & 5.15 & 5.23 & 5.47 & 5.49 & 5.57 & 5.80 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.11 & 5.27 & \textbf{6.23} & 5.07 & 5.05 & 5.46 & 5.28 & 5.39 & 5.61 & 4.95 & 5.11 & 5.25 \\ 
        ~ & $E^{T, 6}_{\gamma,5}$ & $E^{T, 6}_{\pi,3}$ & 4.84 & 5.34 & \textbf{6.44} & 5.05 & 5.35 & 5.70 & 5.36 & 5.44 & 5.79 & 4.89 & 5.03 & 5.32 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.17 & 5.66 & \textbf{6.82} & 5.21 & 5.44 & 5.84 & 5.19 & 5.34 & 5.65 & 4.96 & 5.11 & 5.36 \\ 
        ~ & $E^{T, 6}_{\gamma,6}$ & $E^{T, 6}_{\pi,3}$ & 5.36 & 5.73 & \textbf{6.72} & 5.10 & 5.23 & 5.52 & 4.80 & 4.90 & 5.11 & 5.16 & 5.23 & 5.39 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 4.92 & 5.37 & \textbf{6.45} & 5.39 & 5.59 & 5.97 & 4.94 & 5.11 & 5.27 & 5.06 & 5.12 & 5.35 \\ 
        ~ & $E^{T, 6}_{\gamma,7}$ & $E^{T, 6}_{\pi,3}$ & 5.38 & 5.99 & \textbf{6.90} & 4.87 & 5.00 & 5.29 & 5.41 & 5.66 & \textbf{6.02} & 4.94 & 5.03 & 5.28 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 4.93 & 5.50 & \textbf{6.40} & 4.86 & 5.15 & 5.46 & 5.14 & 5.25 & 5.53 & 5.23 & 5.33 & 5.57 \\ 
        ~ & $E^{T, 6}_{\gamma,8}$ & $E^{T, 6}_{\pi,3}$ & 4.97 & 5.25 & \textbf{6.34} & 4.95 & 5.04 & 5.45 & 4.94 & 4.99 & 5.24 & 4.87 & 4.96 & 5.07 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.65 & \textbf{6.08} & \textbf{7.06} & 5.52 & 5.59 & 5.90 & 4.97 & 5.08 & 5.37 & 5.67 & 5.76 & 5.99 \\ 
        ~ & $E^{T, 6}_{\gamma,9}$ & $E^{T, 6}_{\pi,3}$ & 5.26 & 5.65 & \textbf{6.64} & 5.55 & 5.71 & 5.94 & 5.18 & 5.23 & 5.55 & 5.16 & 5.17 & 5.34 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.31 & 5.78 & \textbf{6.56} & 5.12 & 5.24 & 5.56 & 4.86 & 4.90 & 5.14 & 5.02 & 5.17 & 5.37 \\ 
        ~ & $E^{T, 6}_{\gamma,10}$ & $E^{T, 6}_{\pi,3}$ & 4.72 & 5.18 & \textbf{6.30} & 4.56 & 4.81 & 5.22 & 5.20 & 5.35 & 5.71 & 5.23 & 5.27 & 5.48 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 4.76 & 5.17 & \textbf{6.14} & 5.08 & 5.32 & 5.75 & 4.97 & 5.03 & 5.15 & 5.02 & 5.22 & 5.42 \\ 
        ~ & $E^{T, 6}_{\gamma,11}$ & $E^{T, 6}_{\pi,3}$ & 4.74 & 5.15 & \textbf{6.26} & 4.70 & 4.87 & 5.21 & 5.19 & 5.30 & 5.61 & 4.75 & 4.78 & 4.99 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.22 & 5.66 & \textbf{6.85} & 5.35 & 5.46 & 5.92 & 5.53 & 5.61 & 5.85 & 5.12 & 5.24 & 5.40 \\ 
        ~ & $E^{T, 6}_{\gamma,12}$ & $E^{T, 6}_{\pi,3}$ & 4.82 & 5.20 & \textbf{6.35} & 5.01 & 5.14 & 5.59 & 4.84 & 4.96 & 5.32 & 4.94 & 5.05 & 5.30 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.05 & 5.70 & \textbf{6.61} & 4.72 & 4.87 & 5.31 & 5.26 & 5.42 & 5.70 & 5.13 & 5.29 & 5.41 \\ 
        $E^{T, 6}_{d,2}$ & $E^{T, 6}_{\gamma,1}$ & $E^{T, 6}_{\pi,1}$ & 5.73 & \textbf{6.09} & \textbf{7.11} & 5.19 & 5.40 & 5.87 & 5.11 & 5.36 & 5.72 & 5.29 & 5.40 & 5.70 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.55 & 5.92 & \textbf{6.94} & 5.03 & 5.21 & 5.66 & 4.88 & 5.07 & 5.36 & 5.07 & 5.18 & 5.44 \\ 
        ~ & $E^{T, 6}_{\gamma,2}$ & $E^{T, 6}_{\pi,1}$ & 5.27 & 5.81 & \textbf{7.08} & 4.75 & 4.99 & 5.38 & 4.74 & 4.91 & 5.29 & 5.22 & 5.35 & 5.55 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.22 & 5.57 & \textbf{6.68} & 5.30 & 5.43 & 5.79 & 5.31 & 5.43 & 5.73 & 5.27 & 5.41 & 5.60 \\ 
        ~ & $E^{T, 6}_{\gamma,3}$ & $E^{T, 6}_{\pi,1}$ & 5.14 & 5.45 & \textbf{6.52} & 4.90 & 5.05 & 5.42 & 4.96 & 5.09 & 5.39 & 4.93 & 5.02 & 5.30 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.07 & 5.45 & \textbf{6.56} & 5.52 & 5.65 & 5.96 & 5.37 & 5.49 & 5.79 & 4.82 & 4.96 & 5.10 \\ 
        ~ & $E^{T, 6}_{\gamma,4}$ & $E^{T, 6}_{\pi,1}$ & 5.36 & 5.58 & \textbf{6.54} & 5.28 & 5.44 & 5.76 & 4.98 & 5.00 & 5.30 & 4.96 & 4.98 & 5.20 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.53 & 5.72 & \textbf{6.62} & 5.29 & 5.37 & 5.75 & 4.92 & 4.99 & 5.25 & 5.49 & 5.60 & 5.74 \\ 
        ~ & $E^{T, 6}_{\gamma,5}$ & $E^{T, 6}_{\pi,3}$ & 5.31 & 5.71 & \textbf{6.87} & 5.08 & 5.25 & 5.62 & 4.86 & 5.03 & 5.28 & 5.30 & 5.39 & 5.63 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.22 & 5.77 & \textbf{6.82} & 4.64 & 4.74 & 5.17 & 5.69 & 5.76 & 5.89 & 4.93 & 4.99 & 5.16 \\ 
        ~ & $E^{T, 6}_{\gamma,6}$ & $E^{T, 6}_{\pi,3}$ & 5.15 & 5.51 & \textbf{6.50} & 4.98 & 5.15 & 5.53 & 5.09 & 5.18 & 5.46 & 4.88 & 4.95 & 5.08 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 4.96 & 5.35 & \textbf{6.35} & 5.11 & 5.29 & 5.59 & 5.04 & 5.10 & 5.48 & 5.64 & 5.73 & 5.98 \\ 
        ~ & $E^{T, 6}_{\gamma,7}$ & $E^{T, 6}_{\pi,3}$ & 5.21 & 5.83 & \textbf{7.14} & 5.05 & 5.21 & 5.60 & 5.27 & 5.30 & 5.66 & 5.13 & 5.26 & 5.63 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.44 & 5.80 & \textbf{6.88} & 5.26 & 5.40 & 5.81 & 5.47 & 5.61 & 5.97 & 4.96 & 5.01 & 5.20 \\ 
        ~ & $E^{T, 6}_{\gamma,8}$ & $E^{T, 6}_{\pi,3}$ & 5.03 & 5.34 & \textbf{6.29} & 4.92 & 5.18 & 5.58 & 4.80 & 4.95 & 5.25 & 5.32 & 5.33 & 5.56 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.16 & 5.64 & \textbf{6.60} & 5.28 & 5.46 & 5.81 & 5.56 & 5.71 & \textbf{6.08} & 4.63 & 4.71 & 4.82 \\ 
        ~ & $E^{T, 6}_{\gamma,9}$ & $E^{T, 6}_{\pi,3}$ & 4.94 & 5.24 & \textbf{6.07} & 4.74 & 4.80 & 5.07 & 4.92 & 5.06 & 5.28 & 5.28 & 5.34 & 5.58 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.17 & 5.53 & \textbf{6.51} & 4.97 & 5.10 & 5.55 & 5.23 & 5.33 & 5.58 & 5.26 & 5.43 & 5.68 \\ 
        ~ & $E^{T, 6}_{\gamma,10}$ & $E^{T, 6}_{\pi,3}$ & 4.93 & 5.27 & \textbf{6.20} & 5.00 & 5.16 & 5.59 & 5.13 & 5.26 & 5.54 & 4.64 & 4.76 & 4.87 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.48 & 5.70 & \textbf{6.88} & 5.23 & 5.43 & 5.83 & 5.23 & 5.49 & 5.87 & 4.80 & 4.85 & 5.03 \\ 
        ~ & $E^{T, 6}_{\gamma,11}$ & $E^{T, 6}_{\pi,3}$ & 5.57 & 5.91 & \textbf{6.93} & 5.12 & 5.29 & 5.56 & 5.32 & 5.48 & 5.77 & 4.66 & 4.72 & 4.98 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.43 & 5.78 & \textbf{6.74} & 5.33 & 5.41 & 5.81 & 4.88 & 4.99 & 5.25 & 5.15 & 5.17 & 5.33 \\ 
        ~ & $E^{T, 6}_{\gamma,12}$ & $E^{T, 6}_{\pi,3}$ & 4.95 & 5.20 & \textbf{6.36} & 5.15 & 5.18 & 5.54 & 5.28 & 5.43 & 5.59 & 5.15 & 5.15 & 5.35 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.13 & 5.52 & \textbf{6.56} & 5.06 & 5.12 & 5.57 & 5.07 & 5.32 & 5.57 & 4.70 & 4.69 & 4.95 \\ 
        $E^{T, 6}_{d,3}$ & $E^{T, 6}_{\gamma,1}$ & $E^{T, 6}_{\pi,1}$ & 5.24 & 5.18 & \textbf{6.41} & 5.30 & 5.56 & \textbf{6.03} & 5.25 & 5.42 & 5.75 & 5.15 & 5.31 & 5.54 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.31 & 5.71 & \textbf{6.80} & 5.10 & 5.25 & 5.67 & 5.41 & 5.53 & 5.84 & 5.08 & 5.12 & 5.36 \\ 
        ~ & $E^{T, 6}_{\gamma,2}$ & $E^{T, 6}_{\pi,1}$ & 5.06 & 5.54 & \textbf{6.62} & 5.12 & 5.22 & 5.62 & 4.63 & 4.85 & 5.13 & 4.93 & 4.99 & 5.17 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.18 & 5.46 & \textbf{6.46} & 4.64 & 4.74 & 5.14 & 5.18 & 5.28 & 5.51 & 5.40 & 5.57 & 5.75 \\ 
        ~ & $E^{T, 6}_{\gamma,3}$ & $E^{T, 6}_{\pi,1}$ & 5.05 & 5.30 & \textbf{6.13} & 5.31 & 5.42 & 5.82 & 5.22 & 5.34 & 5.59 & 5.16 & 5.20 & 5.31 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 4.85 & 5.12 & \textbf{6.15} & 5.16 & 5.25 & 5.66 & 5.71 & 5.73 & \textbf{6.02} & 5.01 & 5.04 & 5.22 \\ 
        ~ & $E^{T, 6}_{\gamma,4}$ & $E^{T, 6}_{\pi,1}$ & 5.24 & 5.38 & \textbf{6.35} & 5.04 & 5.21 & 5.59 & 5.13 & 5.14 & 5.56 & 4.91 & 5.00 & 5.25 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.49 & 5.71 & \textbf{6.57} & 5.09 & 5.18 & 5.48 & 5.32 & 5.49 & 5.77 & 5.15 & 5.12 & 5.32 \\ 
        ~ & $E^{T, 6}_{\gamma,5}$ & $E^{T, 6}_{\pi,3}$ & 5.22 & 5.62 & \textbf{6.59} & 5.18 & 5.32 & 5.69 & 5.17 & 5.30 & 5.60 & 5.15 & 5.31 & 5.57 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.17 & 5.45 & \textbf{6.53} & 5.41 & 5.59 & \textbf{6.01} & 5.09 & 5.23 & 5.46 & 5.49 & 5.56 & 5.72 \\ 
        ~ & $E^{T, 6}_{\gamma,6}$ & $E^{T, 6}_{\pi,3}$ & 5.32 & 5.69 & \textbf{6.47} & 5.32 & 5.40 & 5.82 & 5.31 & 5.49 & 5.72 & 5.13 & 5.25 & 5.41 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.20 & 5.62 & \textbf{6.58} & 4.68 & 4.88 & 5.16 & 5.08 & 5.14 & 5.41 & 5.14 & 5.25 & 5.43 \\ 
        ~ & $E^{T, 6}_{\gamma,7}$ & $E^{T, 6}_{\pi,3}$ & 5.17 & 5.48 & \textbf{6.64} & 4.77 & 4.92 & 5.41 & 4.99 & 5.18 & 5.48 & 5.26 & 5.33 & 5.53 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.25 & 5.68 & \textbf{6.77} & 5.28 & 5.42 & 5.82 & 5.30 & 5.43 & 5.75 & 4.80 & 4.83 & 5.07 \\ 
        ~ & $E^{T, 6}_{\gamma,8}$ & $E^{T, 6}_{\pi,3}$ & 5.44 & 5.71 & \textbf{6.62} & 5.06 & 5.27 & 5.61 & 5.15 & 5.19 & 5.56 & 4.89 & 4.99 & 5.08 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.32 & 5.58 & \textbf{6.67} & 5.26 & 5.40 & 5.75 & 5.17 & 5.27 & 5.46 & 5.07 & 5.12 & 5.30 \\ 
        ~ & $E^{T, 6}_{\gamma,9}$ & $E^{T, 6}_{\pi,3}$ & 5.22 & 5.40 & \textbf{6.32} & 5.11 & 5.25 & 5.63 & 5.11 & 5.19 & 5.40 & 5.44 & 5.51 & 5.68 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.29 & 5.68 & \textbf{6.72} & 5.49 & 5.54 & 5.82 & 4.70 & 4.82 & 5.00 & 5.18 & 5.27 & 5.47 \\ 
        ~ & $E^{T, 6}_{\gamma,10}$ & $E^{T, 6}_{\pi,3}$ & 5.28 & 5.63 & \textbf{6.48} & 5.49 & 5.60 & \textbf{6.05} & 4.96 & 5.13 & 5.35 & 5.19 & 5.23 & 5.49 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.21 & 5.58 & \textbf{6.62} & 4.98 & 5.04 & 5.36 & 4.77 & 4.90 & 5.18 & 4.77 & 4.91 & 5.17 \\ 
        ~ & $E^{T, 6}_{\gamma,11}$ & $E^{T, 6}_{\pi,3}$ & 5.21 & 5.44 & \textbf{6.47} & 5.19 & 5.37 & 5.76 & 5.00 & 5.12 & 5.43 & 4.82 & 4.99 & 5.14 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 4.87 & 5.18 & \textbf{6.11} & 5.09 & 5.27 & 5.62 & 5.20 & 5.26 & 5.52 & 4.98 & 5.05 & 5.25 \\ 
        ~ & $E^{T, 6}_{\gamma,12}$ & $E^{T, 6}_{\pi,3}$ & 5.08 & 5.32 & \textbf{6.18} & 4.94 & 5.14 & 5.52 & 4.99 & 5.09 & 5.36 & 4.96 & 5.02 & 5.21 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.38 & 5.62 & \textbf{6.46} & 5.30 & 5.46 & 5.82 & 5.17 & 5.31 & 5.59 & 4.65 & 4.68 & 4.83 \\ 
        $E^{T, 6}_{d,4}$ & $E^{T, 6}_{\gamma,1}$ & $E^{T, 6}_{\pi,1}$ & 5.26 & 5.54 & \textbf{6.61} & 5.62 & 5.93 & \textbf{6.32} & 5.08 & 5.26 & 5.54 & 4.85 & 4.89 & 5.04 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.09 & 5.53 & \textbf{6.53} & 4.95 & 5.06 & 5.41 & 5.23 & 5.33 & 5.60 & 5.13 & 5.27 & 5.57 \\ 
        ~ & $E^{T, 6}_{\gamma,2}$ & $E^{T, 6}_{\pi,1}$ & 5.04 & 5.48 & \textbf{6.31} & 5.37 & 5.48 & 5.80 & 5.18 & 5.23 & 5.56 & 4.94 & 5.08 & 5.35 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 4.89 & 5.19 & \textbf{6.08} & 4.97 & 5.03 & 5.30 & 5.20 & 5.29 & 5.51 & 4.84 & 4.86 & 5.02 \\ 
        ~ & $E^{T, 6}_{\gamma,3}$ & $E^{T, 6}_{\pi,1}$ & 5.60 & 5.94 & \textbf{6.81} & 4.89 & 5.09 & 5.57 & 5.23 & 5.24 & 5.59 & 5.17 & 5.25 & 5.55 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 5.37 & 5.77 & \textbf{6.72} & 5.19 & 5.28 & 5.66 & 4.88 & 4.91 & 5.15 & 5.17 & 5.25 & 5.38 \\ 
        ~ & $E^{T, 6}_{\gamma,4}$ & $E^{T, 6}_{\pi,1}$ & 5.70 & \textbf{6.00} & \textbf{6.88} & 5.10 & 5.25 & 5.66 & 4.90 & 4.96 & 5.25 & 5.19 & 5.22 & 5.49 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,2}$ & 4.73 & 4.94 & 5.86 & 4.94 & 5.11 & 5.46 & 4.92 & 5.06 & 5.35 & 5.00 & 5.02 & 5.14 \\ 
        ~ & $E^{T, 6}_{\gamma,5}$ & $E^{T, 6}_{\pi,3}$ & 5.15 & 5.44 & \textbf{6.32} & 5.12 & 5.23 & 5.57 & 5.59 & 5.77 & \textbf{6.09} & 4.75 & 4.79 & 4.96 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.40 & 5.55 & \textbf{6.70} & 5.24 & 5.38 & 5.75 & 5.01 & 5.16 & 5.39 & 5.11 & 5.19 & 5.46 \\ 
        ~ & $E^{T, 6}_{\gamma,6}$ & $E^{T, 6}_{\pi,3}$ & 5.18 & 5.38 & \textbf{6.19} & 5.15 & 5.23 & 5.52 & 5.18 & 5.25 & 5.54 & 4.82 & 4.83 & 5.05 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.11 & 5.44 & \textbf{6.48} & 5.12 & 5.29 & 5.77 & 5.56 & 5.67 & 5.89 & 4.73 & 4.81 & 4.99 \\ 
        ~ & $E^{T, 6}_{\gamma,7}$ & $E^{T, 6}_{\pi,3}$ & 5.29 & 5.58 & \textbf{6.49} & 4.99 & 5.13 & 5.54 & 5.07 & 5.22 & 5.59 & 5.13 & 5.18 & 5.47 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.39 & 5.81 & \textbf{6.93} & 5.13 & 5.40 & 5.77 & 5.51 & 5.62 & 5.89 & 5.10 & 5.18 & 5.41 \\ 
        ~ & $E^{T, 6}_{\gamma,8}$ & $E^{T, 6}_{\pi,3}$ & 5.28 & 5.67 & \textbf{6.61} & 4.92 & 5.09 & 5.47 & 5.06 & 5.10 & 5.37 & 5.21 & 5.30 & 5.45 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.36 & 5.70 & \textbf{6.61} & 5.21 & 5.38 & 5.78 & 5.05 & 5.09 & 5.45 & 4.74 & 4.87 & 5.16 \\ 
        ~ & $E^{T, 6}_{\gamma,9}$ & $E^{T, 6}_{\pi,3}$ & 5.97 & \textbf{6.22} & \textbf{7.24} & 5.34 & 5.42 & 5.82 & 5.30 & 5.40 & 5.61 & 5.25 & 5.33 & 5.45 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.30 & 5.54 & \textbf{6.38} & 5.28 & 5.37 & 5.70 & 4.84 & 5.02 & 5.26 & 4.97 & 4.99 & 5.17 \\ 
        ~ & $E^{T, 6}_{\gamma,10}$ & $E^{T, 6}_{\pi,3}$ & 5.31 & 5.58 & \textbf{6.50} & 5.15 & 5.32 & 5.87 & 5.27 & 5.34 & 5.65 & 5.04 & 5.09 & 5.31 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.27 & 5.59 & \textbf{6.63} & 4.70 & 4.82 & 5.15 & 5.05 & 5.09 & 5.34 & 4.84 & 4.94 & 5.17 \\ 
        ~ & $E^{T, 6}_{\gamma,11}$ & $E^{T, 6}_{\pi,3}$ & 5.45 & 5.65 & \textbf{6.65} & 5.08 & 5.23 & 5.53 & 4.96 & 5.08 & 5.38 & 5.02 & 5.11 & 5.33 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.19 & 5.58 & \textbf{6.47} & 5.43 & 5.52 & 5.91 & 5.29 & 5.27 & 5.53 & 4.79 & 4.89 & 5.18 \\ 
        ~ & $E^{T, 6}_{\gamma,12}$ & $E^{T, 6}_{\pi,3}$ & 5.20 & 5.51 & \textbf{6.57} & 4.98 & 5.17 & 5.58 & 5.07 & 5.17 & 5.48 & 5.10 & 5.27 & 5.49 \\ 
        ~ & ~ & $E^{T, 6}_{\pi,4}$ & 5.39 & 5.69 & \textbf{6.75} & 5.44 & 5.55 & 5.99 & 5.18 & 5.25 & 5.43 & 4.86 & 4.93 & 5.14 \\ 

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.1em}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{Type I error rates (percent) of various procedures under $H_0$: $d_1=d_2=...=d_S$ at $\alpha$=0.05 based on 10,000 replicates (8 strata) } \label{tab:tie8} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{T, 8}_{d,1}$ & $E^{T, 8}_{\gamma,1}$ & $E^{T, 8}_{\pi,1}$ & 4.84 & \textbf{6.01} & \textbf{6.79} & 5.49 & 5.80 & \textbf{6.30} & 5.15 & 5.49 & 5.80 & 5.01 & 5.24 & 5.51 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.22 & 5.71 & \textbf{7.02} & 4.89 & 5.27 & 5.73 & 5.07 & 5.34 & 5.80 & 4.98 & 5.12 & 5.38 \\ 
        ~ & $E^{T, 8}_{\gamma,2}$ & $E^{T, 8}_{\pi,1}$ & 5.36 & 5.97 & \textbf{7.20} & 5.30 & 5.65 & \textbf{6.08} & 5.09 & 5.37 & 5.83 & 5.19 & 5.32 & 5.63 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.08 & 5.57 & \textbf{6.86} & 5.34 & 5.50 & \textbf{6.04} & 5.02 & 5.22 & 5.57 & 4.78 & 4.88 & 5.15 \\ 
        ~ & $E^{T, 8}_{\gamma,3}$ & $E^{T, 8}_{\pi,1}$ & 5.38 & 5.99 & \textbf{7.31} & 5.31 & 5.58 & \textbf{6.00} & 5.03 & 5.18 & 5.55 & 4.86 & 5.02 & 5.30 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.10 & 5.43 & \textbf{6.74} & 4.98 & 5.09 & 5.51 & 5.03 & 5.12 & 5.54 & 5.50 & 5.61 & 5.85 \\ 
        ~ & $E^{T, 8}_{\gamma,4}$ & $E^{T, 8}_{\pi,1}$ & 5.47 & 5.99 & \textbf{7.23} & 4.79 & 4.99 & 5.48 & 5.54 & 5.75 & \textbf{6.03} & 5.02 & 5.07 & 5.25 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.38 & 5.79 & \textbf{6.99} & 5.14 & 5.22 & 5.67 & 4.97 & 5.00 & 5.38 & 5.35 & 5.40 & 5.57 \\ 
        ~ & $E^{T, 8}_{\gamma,5}$ & $E^{T, 8}_{\pi,3}$ & 5.20 & 5.77 & \textbf{7.15} & 5.12 & 5.40 & 5.89 & 5.07 & 5.33 & 5.72 & 5.29 & 5.39 & 5.61 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 4.91 & 5.53 & \textbf{6.82} & 5.42 & 5.66 & \textbf{6.22} & 5.25 & 5.39 & 5.75 & 4.86 & 4.91 & 5.22 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.34 & 5.81 & \textbf{7.00} & 5.19 & 5.44 & 5.95 & 5.02 & 5.13 & 5.50 & 5.20 & 5.28 & 5.58 \\ 
        ~ & $E^{T, 8}_{\gamma,6}$ & $E^{T, 8}_{\pi,3}$ & 5.38 & \textbf{6.03} & \textbf{6.94} & 5.09 & 5.47 & \textbf{6.08} & 5.30 & 5.61 & 5.96 & 4.68 & 4.87 & 5.23 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.05 & \textbf{6.00} & \textbf{7.06} & 4.98 & 5.29 & 5.86 & 4.97 & 5.22 & 5.51 & 5.10 & 5.23 & 5.39 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.50 & \textbf{6.18} & \textbf{7.55} & 5.06 & 5.30 & 5.65 & 5.11 & 5.19 & 5.55 & 4.92 & 5.05 & 5.33 \\ 
        ~ & $E^{T, 8}_{\gamma,7}$ & $E^{T, 8}_{\pi,3}$ & 5.09 & 5.70 & \textbf{6.73} & 5.08 & 5.32 & 5.80 & 5.09 & 5.40 & 5.73 & 4.87 & 5.05 & 5.33 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 4.89 & 5.30 & \textbf{6.26} & 5.00 & 5.22 & 5.63 & 5.20 & 5.45 & 5.67 & 5.23 & 5.47 & 5.77 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.29 & 5.70 & \textbf{6.86} & 5.35 & 5.54 & \textbf{6.01} & 5.38 & 5.58 & 5.92 & 4.85 & 4.95 & 5.27 \\ 
        ~ & $E^{T, 8}_{\gamma,8}$ & $E^{T, 8}_{\pi,3}$ & 5.23 & 5.87 & \textbf{6.98} & 5.17 & 5.35 & 5.80 & 4.76 & 4.98 & 5.28 & 4.98 & 5.13 & 5.51 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.17 & 5.72 & \textbf{7.20} & 5.32 & 5.60 & \textbf{6.09} & 5.23 & 5.37 & 5.76 & 4.65 & 4.80 & 5.20 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.17 & 5.78 & \textbf{7.08} & 5.36 & 5.52 & \textbf{6.00} & 4.84 & 5.10 & 5.38 & 5.07 & 5.21 & 5.42 \\ 
        ~ & $E^{T, 8}_{\gamma,9}$ & $E^{T, 8}_{\pi,3}$ & 5.62 & \textbf{6.38} & \textbf{7.72} & 5.13 & 5.33 & 5.80 & 5.04 & 5.26 & 5.58 & 5.13 & 5.25 & 5.54 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.26 & 5.94 & \textbf{7.29} & 5.36 & 5.62 & \textbf{6.08} & 4.89 & 5.00 & 5.38 & 5.12 & 5.18 & 5.39 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 4.81 & 5.29 & \textbf{6.53} & 5.02 & 5.21 & 5.81 & 4.79 & 4.93 & 5.16 & 4.93 & 5.05 & 5.29 \\ 
        ~ & $E^{T, 8}_{\gamma,10}$ & $E^{T, 8}_{\pi,3}$ & 4.96 & 5.50 & \textbf{6.86} & 4.65 & 4.75 & 5.20 & 5.58 & 5.72 & \textbf{6.02} & 4.98 & 5.10 & 5.35 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.34 & 5.84 & \textbf{7.07} & 5.62 & 5.85 & \textbf{6.29} & 5.07 & 5.13 & 5.43 & 5.35 & 5.47 & 5.70 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.31 & 5.77 & \textbf{6.91} & 5.11 & 5.34 & 5.81 & 5.27 & 5.47 & 5.79 & 5.25 & 5.35 & 5.57 \\ 
        ~ & $E^{T, 8}_{\gamma,11}$ & $E^{T, 8}_{\pi,3}$ & 5.04 & 5.70 & \textbf{7.09} & 4.88 & 5.19 & 5.52 & 4.94 & 5.07 & 5.42 & 5.12 & 5.29 & 5.53 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.18 & 5.74 & \textbf{7.02} & 5.20 & 5.40 & 5.96 & 5.17 & 5.31 & 5.64 & 5.44 & 5.63 & 5.95 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.22 & 5.87 & \textbf{7.12} & 4.99 & 5.22 & 5.56 & 4.88 & 5.08 & 5.52 & 4.96 & 5.02 & 5.19 \\ 
        $E^{T, 8}_{d,2}$ & $E^{T, 8}_{\gamma,1}$ & $E^{T, 8}_{\pi,1}$ & 5.02 & 5.49 & \textbf{6.67} & 4.87 & 5.18 & 5.53 & 5.07 & 5.40 & 5.79 & 4.91 & 5.14 & 5.48 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.08 & 5.55 & \textbf{6.85} & 5.04 & 5.26 & 5.71 & 5.06 & 5.21 & 5.58 & 4.63 & 4.72 & 4.99 \\ 
        ~ & $E^{T, 8}_{\gamma,2}$ & $E^{T, 8}_{\pi,1}$ & 5.30 & 5.79 & \textbf{7.21} & 5.41 & 5.63 & \textbf{6.20} & 4.99 & 5.20 & 5.51 & 5.06 & 5.17 & 5.38 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.26 & 5.72 & \textbf{6.97} & 5.11 & 5.19 & 5.72 & 5.06 & 5.19 & 5.47 & 4.78 & 4.86 & 5.14 \\ 
        ~ & $E^{T, 8}_{\gamma,3}$ & $E^{T, 8}_{\pi,1}$ & 5.23 & 5.66 & \textbf{6.76} & 4.94 & 5.13 & 5.57 & 5.32 & 5.47 & 5.84 & 4.92 & 4.97 & 5.21 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.23 & 5.57 & \textbf{6.70} & 4.79 & 4.90 & 5.40 & 5.12 & 5.26 & 5.58 & 5.47 & 5.49 & 5.71 \\ 
        ~ & $E^{T, 8}_{\gamma,4}$ & $E^{T, 8}_{\pi,1}$ & 5.01 & 5.51 & \textbf{6.81} & 4.90 & 5.00 & 5.53 & 4.98 & 5.04 & 5.40 & 5.54 & 5.60 & 5.75 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.63 & \textbf{6.06} & \textbf{7.11} & 5.15 & 5.27 & 5.79 & 4.93 & 5.03 & 5.30 & 4.82 & 4.89 & 5.12 \\ 
        ~ & $E^{T, 8}_{\gamma,5}$ & $E^{T, 8}_{\pi,3}$ & 5.12 & 5.53 & \textbf{6.76} & 5.01 & 5.22 & 5.66 & 4.82 & 4.99 & 5.41 & 5.22 & 5.27 & 5.41 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.61 & 5.97 & \textbf{7.12} & 5.39 & 5.56 & \textbf{6.09} & 5.06 & 5.21 & 5.52 & 4.72 & 4.78 & 5.06 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.23 & 5.63 & \textbf{6.71} & 5.23 & 5.33 & 5.77 & 5.03 & 5.17 & 5.40 & 4.87 & 4.98 & 5.18 \\ 
        ~ & $E^{T, 8}_{\gamma,6}$ & $E^{T, 8}_{\pi,3}$ & 5.94 & \textbf{6.51} & \textbf{7.69} & 5.28 & 5.50 & 5.81 & 5.06 & 5.33 & 5.73 & 4.99 & 5.19 & 5.45 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.33 & 5.87 & \textbf{7.21} & 4.73 & 5.06 & 5.56 & 5.19 & 5.38 & 5.73 & 5.28 & 5.34 & 5.59 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.14 & 5.89 & \textbf{7.18} & 4.87 & 5.08 & 5.68 & 4.78 & 4.94 & 5.36 & 5.17 & 5.26 & 5.51 \\ 
        ~ & $E^{T, 8}_{\gamma,7}$ & $E^{T, 8}_{\pi,3}$ & 5.50 & 5.87 & \textbf{7.12} & 5.45 & 5.66 & \textbf{6.12} & 4.91 & 5.08 & 5.27 & 4.94 & 5.02 & 5.34 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.24 & 5.64 & \textbf{6.95} & 5.39 & 5.51 & \textbf{6.01} & 5.03 & 5.23 & 5.64 & 5.15 & 5.28 & 5.50 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.25 & 5.54 & \textbf{6.65} & 4.61 & 4.80 & 5.26 & 4.98 & 5.13 & 5.57 & 5.02 & 5.08 & 5.30 \\ 
        ~ & $E^{T, 8}_{\gamma,8}$ & $E^{T, 8}_{\pi,3}$ & 5.38 & 5.81 & \textbf{6.92} & 5.18 & 5.40 & 5.89 & 5.24 & 5.42 & 5.68 & 5.35 & 5.44 & 5.58 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.13 & 5.45 & \textbf{6.77} & 4.73 & 4.87 & 5.37 & 5.39 & 5.57 & 5.91 & 4.82 & 4.88 & 5.20 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.23 & 5.60 & \textbf{6.76} & 4.95 & 5.04 & 5.51 & 5.35 & 5.45 & 5.76 & 4.84 & 4.91 & 5.19 \\ 
        ~ & $E^{T, 8}_{\gamma,9}$ & $E^{T, 8}_{\pi,3}$ & 5.13 & 5.71 & \textbf{6.93} & 5.06 & 5.24 & 5.78 & 4.60 & 4.61 & 4.90 & 5.35 & 5.41 & 5.60 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.00 & 5.44 & \textbf{6.79} & 5.01 & 5.22 & 5.72 & 5.03 & 5.13 & 5.52 & 4.92 & 4.96 & 5.33 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 4.97 & 5.47 & \textbf{6.60} & 5.17 & 5.38 & 5.84 & 5.02 & 5.15 & 5.53 & 4.84 & 4.95 & 5.25 \\ 
        ~ & $E^{T, 8}_{\gamma,10}$ & $E^{T, 8}_{\pi,3}$ & 5.14 & 5.60 & \textbf{6.79} & 4.87 & 5.04 & 5.53 & 5.01 & 5.10 & 5.44 & 4.96 & 5.09 & 5.41 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.27 & 5.63 & \textbf{7.12} & 5.10 & 5.28 & 5.72 & 5.22 & 5.27 & 5.55 & 5.02 & 5.09 & 5.34 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.49 & 5.91 & \textbf{7.08} & 5.02 & 5.21 & 5.72 & 4.99 & 5.06 & 5.42 & 5.26 & 5.41 & 5.66 \\ 
        ~ & $E^{T, 8}_{\gamma,11}$ & $E^{T, 8}_{\pi,3}$ & 5.43 & 5.73 & \textbf{6.95} & 5.47 & 5.64 & \textbf{6.15} & 5.24 & 5.34 & 5.62 & 4.98 & 5.02 & 5.28 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.14 & 5.46 & \textbf{6.63} & 5.20 & 5.40 & 5.96 & 5.20 & 5.43 & 5.83 & 4.93 & 5.06 & 5.20 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.69 & \textbf{6.03} & \textbf{7.36} & 4.77 & 4.94 & 5.40 & 5.04 & 5.21 & 5.60 & 5.21 & 5.26 & 5.45 \\ 
        $E^{T, 8}_{d,3}$ & $E^{T, 8}_{\gamma,1}$ & $E^{T, 8}_{\pi,1}$ & 5.53 & 5.50 & \textbf{6.71} & 4.61 & 4.92 & 5.45 & 5.30 & 5.42 & 5.90 & 5.09 & 5.28 & 5.49 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.74 & \textbf{6.12} & \textbf{7.56} & 5.21 & 5.37 & 5.94 & 5.14 & 5.30 & 5.77 & 5.08 & 5.24 & 5.56 \\ 
        ~ & $E^{T, 8}_{\gamma,2}$ & $E^{T, 8}_{\pi,1}$ & 5.06 & 5.51 & \textbf{6.89} & 4.96 & 5.17 & 5.74 & 4.98 & 5.12 & 5.43 & 5.36 & 5.48 & 5.69 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.23 & 5.70 & \textbf{7.02} & 5.18 & 5.23 & 5.81 & 5.13 & 5.22 & 5.59 & 5.30 & 5.40 & 5.58 \\ 
        ~ & $E^{T, 8}_{\gamma,3}$ & $E^{T, 8}_{\pi,1}$ & 5.36 & 5.77 & \textbf{7.08} & 4.77 & 4.98 & 5.51 & 5.07 & 5.13 & 5.52 & 4.91 & 5.00 & 5.13 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.21 & 5.55 & \textbf{6.64} & 4.77 & 4.86 & 5.26 & 4.92 & 5.00 & 5.39 & 5.43 & 5.49 & 5.69 \\ 
        ~ & $E^{T, 8}_{\gamma,4}$ & $E^{T, 8}_{\pi,1}$ & 5.68 & 5.94 & \textbf{7.08} & 4.76 & 4.96 & 5.51 & 5.16 & 5.26 & 5.55 & 4.91 & 4.97 & 5.22 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.51 & 5.99 & \textbf{7.20} & 5.13 & 5.27 & 5.68 & 4.99 & 5.12 & 5.50 & 5.05 & 5.10 & 5.31 \\ 
        ~ & $E^{T, 8}_{\gamma,5}$ & $E^{T, 8}_{\pi,3}$ & 5.08 & 5.40 & \textbf{6.77} & 4.81 & 4.99 & 5.30 & 5.15 & 5.32 & 5.66 & 4.69 & 4.79 & 4.99 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.32 & 5.67 & \textbf{6.66} & 5.02 & 5.21 & 5.68 & 5.04 & 5.13 & 5.47 & 4.54 & 4.59 & 4.90 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.03 & 5.51 & \textbf{6.83} & 4.75 & 4.93 & 5.37 & 5.25 & 5.29 & 5.66 & 4.97 & 5.06 & 5.27 \\ 
        ~ & $E^{T, 8}_{\gamma,6}$ & $E^{T, 8}_{\pi,3}$ & 5.42 & 5.78 & \textbf{6.93} & 5.06 & 5.34 & 5.92 & 5.08 & 5.27 & 5.62 & 5.01 & 5.09 & 5.31 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.33 & 5.65 & \textbf{6.96} & 4.90 & 5.07 & 5.51 & 4.86 & 4.99 & 5.35 & 4.89 & 5.00 & 5.27 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 4.99 & 5.39 & \textbf{6.82} & 5.08 & 5.28 & 5.71 & 5.39 & 5.55 & 5.91 & 5.03 & 5.16 & 5.35 \\ 
        ~ & $E^{T, 8}_{\gamma,7}$ & $E^{T, 8}_{\pi,3}$ & 5.62 & 5.95 & \textbf{7.12} & 5.29 & 5.50 & 5.99 & 5.15 & 5.37 & 5.74 & 4.98 & 4.99 & 5.24 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.57 & 5.97 & \textbf{7.21} & 5.04 & 5.13 & 5.58 & 4.97 & 5.04 & 5.38 & 5.09 & 5.13 & 5.37 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.07 & 5.39 & \textbf{6.69} & 4.96 & 5.07 & 5.55 & 4.82 & 4.84 & 5.18 & 5.13 & 5.26 & 5.45 \\ 
        ~ & $E^{T, 8}_{\gamma,8}$ & $E^{T, 8}_{\pi,3}$ & 5.40 & 5.64 & \textbf{6.91} & 4.97 & 5.13 & 5.54 & 5.23 & 5.36 & 5.72 & 4.78 & 4.89 & 5.14 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.48 & 5.79 & \textbf{6.75} & 5.16 & 5.31 & 5.69 & 5.51 & 5.60 & 5.99 & 4.96 & 5.05 & 5.36 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.15 & 5.35 & \textbf{6.60} & 5.22 & 5.40 & 5.77 & 4.65 & 4.74 & 5.05 & 5.32 & 5.39 & 5.66 \\ 
        ~ & $E^{T, 8}_{\gamma,9}$ & $E^{T, 8}_{\pi,3}$ & 5.36 & 5.79 & \textbf{6.96} & 5.39 & 5.53 & 5.95 & 5.16 & 5.34 & 5.75 & 5.23 & 5.23 & 5.49 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.25 & 5.63 & \textbf{6.97} & 4.84 & 4.97 & 5.34 & 4.84 & 4.95 & 5.39 & 5.03 & 5.20 & 5.48 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.03 & 5.43 & \textbf{6.59} & 5.09 & 5.26 & 5.72 & 5.48 & 5.52 & 5.82 & 5.40 & 5.48 & 5.65 \\ 
        ~ & $E^{T, 8}_{\gamma,10}$ & $E^{T, 8}_{\pi,3}$ & 4.90 & 5.21 & \textbf{6.42} & 5.13 & 5.36 & 5.76 & 5.17 & 5.36 & 5.64 & 4.82 & 4.92 & 5.13 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.41 & 5.93 & \textbf{7.16} & 5.12 & 5.29 & 5.83 & 4.88 & 5.03 & 5.41 & 4.86 & 4.97 & 5.16 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.44 & 5.81 & \textbf{6.75} & 5.12 & 5.26 & 5.68 & 4.90 & 5.05 & 5.43 & 5.26 & 5.36 & 5.63 \\ 
        ~ & $E^{T, 8}_{\gamma,11}$ & $E^{T, 8}_{\pi,3}$ & 5.41 & 5.69 & \textbf{6.80} & 4.94 & 5.14 & 5.53 & 5.31 & 5.44 & 5.77 & 5.04 & 5.12 & 5.35 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.42 & 5.69 & \textbf{6.78} & 5.10 & 5.29 & 5.69 & 4.99 & 5.16 & 5.56 & 4.85 & 4.96 & 5.16 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.85 & \textbf{6.14} & \textbf{7.44} & 4.80 & 4.99 & 5.53 & 5.19 & 5.36 & 5.70 & 5.12 & 5.24 & 5.44 \\ 
        $E^{T, 8}_{d,4}$ & $E^{T, 8}_{\gamma,1}$ & $E^{T, 8}_{\pi,1}$ & 5.60 & 5.79 & \textbf{6.93} & 4.99 & 5.32 & \textbf{6.00} & 5.20 & 5.36 & 5.67 & 5.16 & 5.24 & 5.46 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.26 & 5.52 & \textbf{6.82} & 4.82 & 5.03 & 5.40 & 4.91 & 5.02 & 5.32 & 5.17 & 5.31 & 5.57 \\ 
        ~ & $E^{T, 8}_{\gamma,2}$ & $E^{T, 8}_{\pi,1}$ & 5.57 & 5.96 & \textbf{7.12} & 4.82 & 5.14 & 5.67 & 5.02 & 5.18 & 5.55 & 4.97 & 5.10 & 5.43 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.51 & 5.75 & \textbf{7.17} & 5.53 & 5.54 & 5.94 & 5.02 & 5.17 & 5.54 & 5.29 & 5.39 & 5.50 \\ 
        ~ & $E^{T, 8}_{\gamma,3}$ & $E^{T, 8}_{\pi,1}$ & 5.33 & 5.66 & \textbf{6.77} & 4.94 & 5.11 & 5.62 & 5.29 & 5.34 & 5.61 & 5.28 & 5.39 & 5.73 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.34 & 5.63 & \textbf{6.82} & 5.16 & 5.23 & 5.64 & 5.08 & 5.20 & 5.58 & 5.23 & 5.34 & 5.67 \\ 
        ~ & $E^{T, 8}_{\gamma,4}$ & $E^{T, 8}_{\pi,1}$ & 5.14 & 5.39 & \textbf{6.39} & 5.13 & 5.14 & 5.53 & 5.02 & 5.15 & 5.42 & 5.08 & 5.12 & 5.37 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,2}$ & 5.66 & 5.95 & \textbf{6.90} & 4.99 & 5.10 & 5.66 & 5.13 & 5.19 & 5.52 & 5.11 & 5.20 & 5.43 \\ 
        ~ & $E^{T, 8}_{\gamma,5}$ & $E^{T, 8}_{\pi,3}$ & 5.62 & \textbf{6.01} & \textbf{7.06} & 5.06 & 5.23 & 5.70 & 5.09 & 5.15 & 5.54 & 5.27 & 5.34 & 5.59 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.10 & 5.52 & \textbf{6.68} & 5.28 & 5.40 & 5.82 & 4.78 & 4.92 & 5.27 & 4.68 & 4.77 & 5.03 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.26 & 5.62 & \textbf{6.57} & 4.79 & 4.96 & 5.47 & 5.00 & 5.11 & 5.42 & 4.73 & 4.84 & 5.14 \\ 
        ~ & $E^{T, 8}_{\gamma,6}$ & $E^{T, 8}_{\pi,3}$ & 5.04 & 5.36 & \textbf{6.62} & 5.01 & 5.25 & 5.81 & 4.81 & 4.98 & 5.30 & 4.96 & 5.08 & 5.29 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.54 & 5.95 & \textbf{7.14} & 5.16 & 5.32 & 5.86 & 5.06 & 5.21 & 5.53 & 4.81 & 4.96 & 5.22 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.24 & 5.65 & \textbf{6.90} & 5.22 & 5.31 & 5.75 & 5.59 & 5.67 & 5.98 & 5.25 & 5.34 & 5.68 \\ 
        ~ & $E^{T, 8}_{\gamma,7}$ & $E^{T, 8}_{\pi,3}$ & 5.42 & 5.76 & \textbf{6.98} & 5.03 & 5.23 & 5.69 & 5.54 & 5.63 & 5.93 & 4.53 & 4.56 & 4.85 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.32 & 5.62 & \textbf{6.81} & 4.96 & 5.13 & 5.54 & 5.09 & 5.26 & 5.64 & 5.32 & 5.40 & 5.74 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.04 & 5.43 & \textbf{6.64} & 4.88 & 4.97 & 5.38 & 4.88 & 5.07 & 5.47 & 4.95 & 5.03 & 5.21 \\ 
        ~ & $E^{T, 8}_{\gamma,8}$ & $E^{T, 8}_{\pi,3}$ & 5.41 & 5.65 & \textbf{6.82} & 4.86 & 4.99 & 5.48 & 5.11 & 5.27 & 5.60 & 5.02 & 5.11 & 5.33 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.19 & 5.57 & \textbf{6.67} & 5.07 & 5.20 & 5.81 & 4.98 & 5.04 & 5.34 & 5.27 & 5.43 & 5.55 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.44 & 5.81 & \textbf{7.04} & 5.45 & 5.64 & \textbf{6.07} & 5.05 & 5.16 & 5.44 & 4.85 & 5.02 & 5.29 \\ 
        ~ & $E^{T, 8}_{\gamma,9}$ & $E^{T, 8}_{\pi,3}$ & 5.59 & \textbf{6.06} & \textbf{7.22} & 5.20 & 5.31 & 5.73 & 4.93 & 5.01 & 5.45 & 4.91 & 4.96 & 5.29 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.19 & 5.64 & \textbf{6.77} & 5.13 & 5.25 & 5.52 & 5.54 & 5.67 & \textbf{6.04} & 4.94 & 5.04 & 5.31 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.69 & 5.91 & \textbf{7.10} & 5.03 & 5.18 & 5.57 & 5.16 & 5.26 & 5.65 & 4.83 & 4.89 & 5.18 \\ 
        ~ & $E^{T, 8}_{\gamma,10}$ & $E^{T, 8}_{\pi,3}$ & 5.25 & 5.62 & \textbf{6.77} & 4.95 & 5.04 & 5.43 & 4.76 & 4.85 & 5.15 & 5.31 & 5.37 & 5.52 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.42 & 5.90 & \textbf{6.96} & 5.20 & 5.37 & 5.92 & 5.52 & 5.66 & 5.92 & 5.26 & 5.33 & 5.55 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.30 & 5.59 & \textbf{6.51} & 5.02 & 5.17 & 5.67 & 5.05 & 5.19 & 5.42 & 4.92 & 5.03 & 5.25 \\ 
        ~ & $E^{T, 8}_{\gamma,11}$ & $E^{T, 8}_{\pi,3}$ & 5.41 & 5.66 & \textbf{6.74} & 5.27 & 5.39 & 5.85 & 5.53 & 5.62 & 5.92 & 4.40 & 4.58 & 4.90 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,4}$ & 5.51 & 5.83 & \textbf{6.90} & 5.41 & 5.51 & 5.97 & 5.20 & 5.32 & 5.75 & 4.98 & 5.16 & 5.38 \\ 
        ~ & ~ & $E^{T, 8}_{\pi,5}$ & 5.08 & 5.35 & \textbf{6.41} & 5.01 & 5.15 & 5.58 & 4.97 & 5.07 & 5.46 & 5.04 & 5.13 & 5.29 \\

\end{longtable}

==> (inline-1) <==
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $(d_1, d_2)$     \\ \hline
$E^{P, 2}_{d,1}$ & (0, 0.05)            \\ 
$E^{P, 2}_{d,2}$ & (0, 0.1) \\ 
$E^{P, 2}_{d,3}$ & (0, 0.15)     \\ 
$E^{P, 2}_{d,4}$ & (0.05,0.1) \\ 
$E^{P, 2}_{d,5}$ & (0.05,0.15) \\ 
$E^{P, 2}_{d,6}$ & (0.1,0.15) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2)$     \\ \hline
$E^{P, 2}_{\gamma,1}$ & (0.4, 0.4)            \\ 
$E^{P, 2}_{\gamma,2}$ & (0.5, 0.5)  \\ 
$E^{P, 2}_{\gamma,3}$ & (0.6, 0.6)      \\ 
$E^{P, 2}_{\gamma,4}$ & (0.7, 0.7)  \\ 
$E^{P, 2}_{\gamma,5}$ & (0.4, 0.5)  \\ 
$E^{P, 2}_{\gamma,6}$ & (0.5, 0.6)  \\ 
$E^{P, 2}_{\gamma,7}$ & (0.6, 0.7)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21})$     \\ \hline
$E^{P, 2}_{\pi,1}$ & (0.5, 0.5)            \\ 
$E^{P, 2}_{\pi,2}$ & (0.45, 0.45)  \\ 
$E^{P, 2}_{\pi,3}$ & (0.5, 0.45)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $(d_1, d_2, d_3, d_4)$     \\ \hline
$E^{P, 4}_{d,1}$ & (0, 0.05, 0, 0.05)            \\ 
$E^{P, 4}_{d,2}$ & (0, 0.1, 0, 0.1) \\ 
$E^{P, 4}_{d,3}$ & (0, 0.15, 0, 0.15)     \\ 
$E^{P, 4}_{d,4}$ & (0, 0.05, 0.1, 0.15) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4)$     \\ \hline
$E^{P, 4}_{\gamma,1}$ & (0.4, 0.4, 0.4, 0.4)            \\ 
$E^{P, 4}_{\gamma,2}$ & (0.5, 0.5, 0.5, 0.5)  \\ 
$E^{P, 4}_{\gamma,3}$ & (0.6, 0.6, 0.6, 0.6)      \\ 
$E^{P, 4}_{\gamma,4}$ & (0.7, 0.7, 0.7, 0.7)  \\ 
$E^{P, 4}_{\gamma,5}$ & (0.4, 0.4, 0.5, 0.5)  \\ 
$E^{P, 4}_{\gamma,6}$ & (0.4, 0.4, 0.6, 0.6)  \\ 
$E^{P, 4}_{\gamma,7}$ & (0.4, 0.4, 0.7, 0.7)  \\ 
$E^{P, 4}_{\gamma,8}$ & (0.5, 0.5, 0.6, 0.6)  \\ 
$E^{P, 4}_{\gamma,9}$ & (0.5, 0.5, 0.7, 0.7)  \\ 
$E^{P, 4}_{\gamma,10}$ & (0.6, 0.6, 0.7, 0.7)  \\ 
$E^{P, 4}_{\gamma,11}$ & (0.4, 0.5, 0.6, 0.7)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41})$     \\ \hline
$E^{P, 4}_{\pi,1}$ & (0.5, 0.5, 0.5, 0.5)            \\ 
$E^{P, 4}_{\pi,2}$ & (0.45, 0.45, 0.45, 0.45)  \\ 
$E^{P, 4}_{\pi,3}$ & (0.5, 0.45, 0.5, 0.45)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $(d_1, d_2, d_3, d_4, d_5, d_6)$     \\ \hline
$E^{P, 6}_{d,1}$ & (0, 0.05, 0, 0.05, 0, 0.05)            \\ 
$E^{P, 6}_{d,2}$ & (0, 0.1, 0, 0.1, 0, 0.1) \\ 
$E^{P, 6}_{d,3}$ & (0, 0.15, 0, 0.15, 0, 0.15)     \\ 
$E^{P, 6}_{d,4}$ & (0, 0.05, 0.1, 0.15, 0.1, 0.05) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4, \gamma_5, \gamma_6)$     \\ \hline
$E^{P, 6}_{\gamma,1}$ & (0.4, 0.4, 0.4, 0.4, 0.4, 0.4)            \\ 
$E^{P, 6}_{\gamma,2}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5)  \\ 
$E^{P, 6}_{\gamma,3}$ & (0.6, 0.6, 0.6, 0.6, 0.6, 0.6)      \\ 
$E^{P, 6}_{\gamma,4}$ & (0.7, 0.7, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{P, 6}_{\gamma,5}$ & (0.4, 0.4, 0.5, 0.5, 0.6, 0.6)  \\ 
$E^{P, 6}_{\gamma,6}$ & (0.5, 0.5, 0.6, 0.6, 0.7, 0.7)  \\ 
$E^{P, 6}_{\gamma,7}$ & (0.4, 0.5, 0.6, 0.7, 0.4, 0.5)  \\ 
$E^{P, 6}_{\gamma,8}$ & (0.4, 0.5, 0.6, 0.7, 0.6, 0.7)  \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41}, \pi_{51}, \pi_{61})$     \\ \hline
$E^{P, 6}_{\pi,1}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5)            \\ 
$E^{P, 6}_{\pi,2}$ & (0.45, 0.45, 0.45, 0.45, 0.45, 0.45)  \\ 
$E^{P, 6}_{\pi,3}$ & (0.5, 0.5, 0.5, 0.45, 0.45, 0.45)  \\ 

\bottomrule
\end{tabular}
\caption{}
\end{subtable}
\hspace{\fill}
\begin{subtable}[t]{0.48\textwidth}
\begin{tabular}[t]{l|c}
\toprule

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

  Notation   & $(d_1, d_2, d_3, d_4, d_5, d_6, d_7, d_8)$     \\ \hline
$E^{P, 8}_{d,1}$ & (0, 0.05, 0, 0.05, 0, 0.05, 0, 0.05)            \\ 
$E^{P, 8}_{d,2}$ & (0, 0.1, 0, 0.1, 0, 0.1, 0, 0.1) \\ 
$E^{P, 8}_{d,3}$ & (0, 0.15, 0, 0.15, 0, 0.15, 0, 0.15)     \\ 
$E^{P, 8}_{d,4}$ & (0, 0.05, 0.1, 0.15, 0.15, 0.1, 0.05, 0) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4, \gamma_5, \gamma_6, \gamma_7, \gamma_8)$     \\ \hline
$E^{T, 8}_{\gamma,1}$ & (0.4, 0.4, 0.4, 0.4, 0.4, 0.4, 0.4, 0.4)            \\ 
$E^{P, 8}_{\gamma,2}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5)  \\ 
$E^{P, 8}_{\gamma,3}$ & (0.6, 0.6, 0.6, 0.6, 0.6, 0.6, 0.6, 0.6)      \\ 
$E^{P, 8}_{\gamma,4}$ & (0.7, 0.7, 0.7, 0.7, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{P, 8}_{\gamma,5}$ & (0.4, 0.4, 0.4, 0.4, 0.5, 0.5, 0.5, 0.5)  \\ 
$E^{P, 8}_{\gamma,6}$ & (0.4, 0.4, 0.4, 0.4, 0.6, 0.6, 0.6, 0.6)  \\ 
$E^{P, 8}_{\gamma,7}$ & (0.4, 0.4, 0.4, 0.4, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{P, 8}_{\gamma,8}$ & (0.5, 0.5, 0.5, 0.5, 0.6, 0.6, 0.6, 0.6)  \\ 
$E^{P, 8}_{\gamma,9}$ & (0.5, 0.5, 0.5, 0.5, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{P, 8}_{\gamma,10}$ & (0.6, 0.6, 0.6, 0.6, 0.7, 0.7, 0.7, 0.7)  \\ 
$E^{P, 8}_{\gamma,11}$ & (0.4, 0.4, 0.5, 0.5, 0.6, 0.6, 0.7, 0.7)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule

 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41}, \pi_{51}, \pi_{61}, \pi_{71}, \pi_{81})$     \\ \hline
$E^{P, 8}_{\pi,1}$ & (0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5, 0.5)    \\ 
$E^{P, 8}_{\pi,2}$ & (0.45, 0.45, 0.45, 0.45, 0.45, 0.45, 0.45, 0.45)  \\ 
$E^{P, 8}_{\pi,3}$ & (0.5, 0.5, 0.5, 0.5, 0.45, 0.45, 0.45, 0.45)  \\

\bottomrule
\end{tabular}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{The empirical powers (percent) of various procedures at $\alpha$=0.05 based on 10,000 replicates (2 strata) } \label{tab:power2} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{P, 2}_{d,1}$ & $E^{P, 2}_{\gamma,1}$ & $E^{P, 2}_{\pi,1}$ &  8.05 &  8.19 &  8.82 & 12.51 & 12.68 & 12.89 & 15.73 & 15.89 & 16.06 & 18.65 & 18.80 & 18.88 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.98 &  8.28 &  8.61 & 11.75 & 11.78 & 11.98 & 13.37 & 13.48 & 13.60 & 16.76 & 16.94 & 17.06 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  8.15 &  8.45 &  8.61 & 11.67 & 11.84 & 12.12 & 14.02 & 14.16 & 14.40 & 18.03 & 18.19 & 18.47 \\ 
        ~ & $E^{P, 2}_{\gamma,2}$ & $E^{P, 2}_{\pi,1}$ &  7.92 &  8.15 &  8.67 & 11.09 & 11.17 & 11.36 & 13.09 & 13.15 & 13.27 & 16.37 & 16.51 & 16.61 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.37 &  7.43 &  7.81 & 10.70 & 10.68 & 10.82 & 12.61 & 12.72 & 12.87 & 14.86 & 14.90 & 15.13 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.50 &  7.78 &  8.06 & 10.92 & 11.06 & 11.33 & 13.16 & 13.21 & 13.38 & 15.41 & 15.49 & 15.60 \\ 
        ~ & $E^{P, 2}_{\gamma,3}$ & $E^{P, 2}_{\pi,1}$ &  7.46 &  7.65 &  7.94 & 10.28 & 10.31 & 10.48 & 11.25 & 11.33 & 11.54 & 14.44 & 14.51 & 14.61 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.20 &  7.28 &  7.66 &  9.61 &  9.75 &  9.95 & 11.04 & 11.10 & 11.26 & 13.35 & 13.45 & 13.55 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  6.90 &  7.06 &  7.27 & 10.25 & 10.38 & 10.59 & 11.43 & 11.48 & 11.54 & 14.47 & 14.54 & 14.72 \\ 
        ~ & $E^{P, 2}_{\gamma,4}$ & $E^{P, 2}_{\pi,1}$ &  7.33 &  7.44 &  7.60 &  9.32 &  9.41 &  9.52 & 10.45 & 10.47 & 10.61 & 13.11 & 13.20 & 13.25 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  6.94 &  7.15 &  7.37 &  8.90 &  8.90 &  9.04 &  9.94 &  9.96 & 10.12 & 13.36 & 13.39 & 13.49 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.10 &  7.16 &  7.53 &  8.91 &  8.96 &  9.16 & 10.47 & 10.46 & 10.63 & 12.92 & 12.94 & 13.04 \\ 
        ~ & $E^{P, 2}_{\gamma,5}$ & $E^{P, 2}_{\pi,1}$ &  7.93 &  8.02 &  8.55 & 11.88 & 11.98 & 12.21 & 13.85 & 13.94 & 14.05 & 17.97 & 18.00 & 18.23 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.80 &  7.97 &  8.36 & 10.97 & 10.99 & 11.21 & 12.71 & 12.75 & 12.98 & 16.48 & 16.50 & 16.65 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.72 &  7.89 &  8.19 & 11.28 & 11.44 & 11.70 & 12.87 & 13.06 & 13.34 & 17.07 & 17.08 & 17.29 \\ 
        ~ & $E^{P, 2}_{\gamma,6}$ & $E^{P, 2}_{\pi,1}$ &  7.73 &  7.86 &  8.27 & 11.32 & 11.51 & 11.69 & 12.50 & 12.63 & 12.79 & 15.94 & 16.14 & 16.22 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.29 &  7.36 &  7.73 &  9.90 &  9.93 & 10.15 & 11.74 & 11.72 & 11.86 & 14.56 & 14.52 & 14.64 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.74 &  7.79 &  8.29 &  9.87 &  9.91 & 10.10 & 11.81 & 11.91 & 12.06 & 15.72 & 15.76 & 15.84 \\ 
        ~ & $E^{P, 2}_{\gamma,7}$ & $E^{P, 2}_{\pi,1}$ &  6.68 &  6.87 &  7.23 &  9.40 &  9.51 &  9.73 & 11.39 & 11.46 & 11.62 & 13.94 & 13.96 & 14.08 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.32 &  7.43 &  7.66 &  9.30 &  9.37 &  9.52 & 11.18 & 11.29 & 11.42 & 13.42 & 13.42 & 13.57 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.18 &  7.21 &  7.60 &  9.34 &  9.53 &  9.62 & 10.85 & 10.91 & 11.08 & 13.83 & 13.87 & 14.05 \\ 
        $E^{P, 2}_{d,2}$ & $E^{P, 2}_{\gamma,1}$ & $E^{P, 2}_{\pi,1}$ & 18.18 & 18.66 & 19.31 & 34.83 & 35.17 & 35.60 & 44.38 & 44.67 & 44.94 & 55.85 & 56.12 & 56.21 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 15.90 & 16.21 & 16.85 & 31.66 & 31.87 & 32.23 & 38.75 & 38.84 & 39.10 & 50.09 & 50.18 & 50.36 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 17.56 & 17.90 & 18.60 & 32.75 & 32.94 & 33.36 & 41.28 & 41.66 & 42.05 & 54.49 & 54.54 & 54.93 \\ 
        ~ & $E^{P, 2}_{\gamma,2}$ & $E^{P, 2}_{\pi,1}$ & 15.71 & 15.93 & 16.59 & 29.12 & 29.35 & 29.72 & 37.07 & 37.17 & 37.48 & 48.53 & 48.79 & 49.15 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 14.38 & 14.67 & 15.24 & 26.71 & 26.86 & 27.28 & 34.46 & 34.57 & 34.85 & 45.19 & 45.30 & 45.51 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 14.73 & 15.11 & 15.62 & 27.77 & 27.94 & 28.38 & 35.35 & 35.67 & 36.04 & 47.35 & 47.67 & 47.91 \\ 
        ~ & $E^{P, 2}_{\gamma,3}$ & $E^{P, 2}_{\pi,1}$ & 13.63 & 13.88 & 14.34 & 25.06 & 25.14 & 25.46 & 32.21 & 32.35 & 32.57 & 42.78 & 42.91 & 43.19 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 13.27 & 13.45 & 13.81 & 23.93 & 23.87 & 24.19 & 29.46 & 29.56 & 29.81 & 40.93 & 41.05 & 41.19 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 13.97 & 14.17 & 14.72 & 23.95 & 24.13 & 24.28 & 31.46 & 31.53 & 31.95 & 42.11 & 42.18 & 42.31 \\ 
        ~ & $E^{P, 2}_{\gamma,4}$ & $E^{P, 2}_{\pi,1}$ & 12.42 & 12.53 & 13.07 & 21.93 & 22.11 & 22.40 & 28.04 & 28.17 & 28.35 & 38.47 & 38.50 & 38.66 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 12.21 & 12.37 & 12.76 & 21.40 & 21.50 & 21.80 & 26.05 & 26.09 & 26.27 & 36.60 & 36.69 & 36.91 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 11.40 & 11.60 & 12.06 & 21.93 & 21.94 & 22.13 & 27.14 & 27.14 & 27.42 & 37.09 & 37.13 & 37.33 \\ 
        ~ & $E^{P, 2}_{\gamma,5}$ & $E^{P, 2}_{\pi,1}$ & 16.86 & 17.09 & 17.85 & 31.66 & 32.05 & 32.59 & 40.19 & 40.43 & 40.66 & 52.42 & 52.65 & 53.02 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 14.37 & 14.74 & 15.34 & 29.00 & 29.23 & 29.50 & 36.53 & 36.73 & 37.01 & 48.31 & 48.37 & 48.50 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 16.26 & 16.51 & 17.25 & 30.30 & 30.56 & 31.08 & 39.21 & 39.56 & 39.97 & 51.10 & 51.46 & 51.75 \\ 
        ~ & $E^{P, 2}_{\gamma,6}$ & $E^{P, 2}_{\pi,1}$ & 14.82 & 15.07 & 15.61 & 27.48 & 27.61 & 28.02 & 34.88 & 35.10 & 35.53 & 44.97 & 45.24 & 45.63 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 13.33 & 13.53 & 14.12 & 26.04 & 26.20 & 26.38 & 32.19 & 32.22 & 32.31 & 43.57 & 43.63 & 43.65 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 14.71 & 15.11 & 15.72 & 26.76 & 26.93 & 27.32 & 34.23 & 34.38 & 34.68 & 44.44 & 44.62 & 44.83 \\ 
        ~ & $E^{P, 2}_{\gamma,7}$ & $E^{P, 2}_{\pi,1}$ & 13.37 & 13.52 & 13.92 & 23.20 & 23.42 & 23.71 & 29.72 & 29.87 & 30.10 & 40.08 & 40.24 & 40.46 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 13.38 & 13.54 & 13.93 & 22.12 & 22.18 & 22.39 & 28.89 & 28.96 & 29.07 & 39.42 & 39.45 & 39.63 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 13.15 & 13.44 & 13.96 & 22.91 & 23.05 & 23.43 & 30.28 & 30.50 & 30.79 & 40.54 & 40.64 & 40.91 \\ 
        $E^{P, 2}_{d,3}$ & $E^{P, 2}_{\gamma,1}$ & $E^{P, 2}_{\pi,1}$ & 32.79 & 33.10 & 34.19 & 64.21 & 64.56 & 65.18 & 75.80 & 76.12 & 76.55 & 87.83 & 87.86 & 88.06 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 28.96 & 29.49 & 30.52 & 58.56 & 58.89 & 59.21 & 71.79 & 71.93 & 72.25 & 83.48 & 83.64 & 83.69 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 31.91 & 32.45 & 33.62 & 62.59 & 63.11 & 63.71 & 74.72 & 74.91 & 75.30 & 86.88 & 87.02 & 87.23 \\ 
        ~ & $E^{P, 2}_{\gamma,2}$ & $E^{P, 2}_{\pi,1}$ & 28.30 & 29.10 & 29.87 & 55.88 & 56.06 & 56.47 & 67.82 & 68.03 & 68.35 & 82.28 & 82.36 & 82.57 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 25.63 & 25.93 & 26.60 & 52.57 & 52.82 & 53.06 & 64.48 & 64.64 & 64.94 & 79.70 & 79.78 & 79.86 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 27.89 & 28.29 & 29.10 & 54.39 & 54.74 & 55.31 & 66.55 & 66.72 & 67.10 & 81.33 & 81.40 & 81.64 \\ 
        ~ & $E^{P, 2}_{\gamma,3}$ & $E^{P, 2}_{\pi,1}$ & 24.35 & 24.75 & 25.37 & 48.88 & 49.20 & 49.68 & 60.97 & 61.17 & 61.43 & 75.40 & 75.45 & 75.66 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 23.80 & 23.94 & 24.56 & 45.77 & 45.78 & 46.05 & 57.80 & 57.88 & 58.09 & 74.05 & 74.13 & 74.30 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 24.56 & 24.82 & 25.56 & 48.31 & 48.32 & 48.72 & 59.10 & 59.17 & 59.37 & 75.37 & 75.43 & 75.59 \\ 
        ~ & $E^{P, 2}_{\gamma,4}$ & $E^{P, 2}_{\pi,1}$ & 22.38 & 22.59 & 23.21 & 42.71 & 42.79 & 43.17 & 53.62 & 53.78 & 54.07 & 70.11 & 70.30 & 70.46 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 21.55 & 21.67 & 22.37 & 41.94 & 42.07 & 42.32 & 51.50 & 51.65 & 51.84 & 68.88 & 68.99 & 69.12 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 21.62 & 21.85 & 22.39 & 42.41 & 42.63 & 43.06 & 53.68 & 53.83 & 53.99 & 70.32 & 70.40 & 70.56 \\ 
        ~ & $E^{P, 2}_{\gamma,5}$ & $E^{P, 2}_{\pi,1}$ & 30.17 & 30.74 & 32.02 & 59.64 & 59.89 & 60.55 & 72.30 & 72.55 & 72.97 & 85.91 & 86.12 & 86.25 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 27.93 & 28.42 & 29.33 & 55.55 & 55.74 & 56.16 & 66.95 & 67.13 & 67.53 & 81.96 & 82.08 & 82.29 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 29.99 & 30.27 & 31.51 & 58.77 & 59.14 & 59.72 & 71.23 & 71.45 & 71.82 & 85.36 & 85.53 & 85.71 \\ 
        ~ & $E^{P, 2}_{\gamma,6}$ & $E^{P, 2}_{\pi,1}$ & 26.79 & 27.29 & 28.11 & 53.03 & 53.21 & 53.71 & 64.19 & 64.41 & 64.76 & 79.24 & 79.30 & 79.52 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 24.23 & 24.52 & 25.29 & 50.04 & 50.20 & 50.62 & 61.29 & 61.41 & 61.85 & 75.95 & 76.03 & 76.18 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 25.88 & 26.26 & 27.12 & 51.59 & 51.89 & 52.44 & 64.23 & 64.48 & 64.86 & 78.70 & 78.80 & 78.92 \\ 
        ~ & $E^{P, 2}_{\gamma,7}$ & $E^{P, 2}_{\pi,1}$ & 22.97 & 23.31 & 23.88 & 44.19 & 44.53 & 44.99 & 56.99 & 57.10 & 57.34 & 72.93 & 73.05 & 73.10 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 22.25 & 22.51 & 22.99 & 44.07 & 44.28 & 44.60 & 55.62 & 55.66 & 55.97 & 71.01 & 71.06 & 71.24 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 23.58 & 23.83 & 24.57 & 46.40 & 46.61 & 47.04 & 56.59 & 56.67 & 56.94 & 72.57 & 72.61 & 72.81 \\ 
        $E^{P, 2}_{d,4}$ & $E^{P, 2}_{\gamma,1}$ & $E^{P, 2}_{\pi,1}$ &  8.60 &  8.94 &  9.46 & 12.00 & 12.03 & 12.31 & 14.30 & 14.43 & 14.63 & 18.29 & 18.38 & 18.62 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.82 &  8.05 &  8.30 & 10.35 & 10.44 & 10.62 & 12.65 & 12.75 & 12.91 & 17.13 & 17.18 & 17.21 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  8.30 &  8.45 &  8.80 & 11.37 & 11.47 & 11.81 & 13.82 & 13.79 & 13.90 & 17.48 & 17.61 & 17.85 \\ 
        ~ & $E^{P, 2}_{\gamma,2}$ & $E^{P, 2}_{\pi,1}$ &  7.93 &  8.01 &  8.37 & 10.77 & 10.85 & 11.08 & 12.62 & 12.72 & 12.89 & 15.73 & 15.87 & 15.95 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.38 &  7.50 &  7.75 & 10.40 & 10.51 & 10.72 & 11.99 & 12.06 & 12.17 & 14.68 & 14.77 & 15.00 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.76 &  8.01 &  8.41 & 10.87 & 10.96 & 11.21 & 13.19 & 13.34 & 13.51 & 14.19 & 14.22 & 14.29 \\ 
        ~ & $E^{P, 2}_{\gamma,3}$ & $E^{P, 2}_{\pi,1}$ &  7.13 &  7.25 &  7.66 &  9.94 & 10.03 & 10.17 & 12.33 & 12.29 & 12.46 & 14.56 & 14.64 & 14.78 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.35 &  7.46 &  7.61 &  9.70 &  9.77 &  9.98 & 10.72 & 10.82 & 10.89 & 13.43 & 13.38 & 13.53 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.18 &  7.30 &  7.69 &  9.76 &  9.78 & 10.02 & 11.64 & 11.63 & 11.79 & 14.06 & 14.09 & 14.22 \\ 
        ~ & $E^{P, 2}_{\gamma,4}$ & $E^{P, 2}_{\pi,1}$ &  6.89 &  7.04 &  7.33 &  8.95 &  9.00 &  9.12 & 10.20 & 10.19 & 10.29 & 13.57 & 13.59 & 13.74 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.14 &  7.21 &  7.47 &  8.90 &  8.90 &  9.00 & 10.20 & 10.21 & 10.35 & 12.71 & 12.73 & 12.82 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  6.79 &  6.92 &  7.17 &  9.40 &  9.46 &  9.64 & 10.08 & 10.11 & 10.24 & 12.82 & 12.87 & 12.87 \\ 
        ~ & $E^{P, 2}_{\gamma,5}$ & $E^{P, 2}_{\pi,1}$ &  7.63 &  7.83 &  8.32 & 11.21 & 11.40 & 11.61 & 13.72 & 13.88 & 14.04 & 16.77 & 16.94 & 17.11 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.50 &  7.60 &  7.92 & 10.94 & 10.98 & 11.12 & 12.64 & 12.69 & 12.90 & 16.43 & 16.51 & 16.74 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  8.50 &  8.68 &  9.15 & 10.66 & 10.89 & 11.22 & 12.85 & 13.03 & 13.28 & 15.96 & 16.04 & 16.29 \\ 
        ~ & $E^{P, 2}_{\gamma,6}$ & $E^{P, 2}_{\pi,1}$ &  7.73 &  7.89 &  8.28 & 10.70 & 10.86 & 10.98 & 11.68 & 11.77 & 11.97 & 14.31 & 14.31 & 14.44 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.36 &  7.52 &  7.90 &  9.60 &  9.66 &  9.90 & 12.11 & 12.22 & 12.38 & 15.08 & 15.14 & 15.24 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.64 &  7.81 &  8.27 & 10.36 & 10.37 & 10.62 & 11.72 & 11.79 & 11.98 & 15.06 & 15.14 & 15.24 \\ 
        ~ & $E^{P, 2}_{\gamma,7}$ & $E^{P, 2}_{\pi,1}$ &  6.74 &  6.93 &  7.34 &  9.79 &  9.91 & 10.08 & 10.74 & 10.82 & 11.01 & 14.10 & 14.12 & 14.23 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.30 &  7.39 &  7.65 &  9.56 &  9.56 &  9.77 & 10.56 & 10.61 & 10.66 & 13.89 & 13.90 & 13.94 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.07 &  7.11 &  7.56 &  9.95 & 10.10 & 10.25 & 10.90 & 10.93 & 11.08 & 13.84 & 13.87 & 13.97 \\ 
        $E^{P, 2}_{d,5}$ & $E^{P, 2}_{\gamma,1}$ & $E^{P, 2}_{\pi,1}$ & 17.37 & 17.67 & 18.26 & 33.56 & 33.94 & 34.43 & 40.99 & 41.15 & 41.65 & 54.60 & 54.77 & 55.04 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 16.20 & 16.52 & 17.19 & 29.08 & 29.18 & 29.54 & 37.70 & 37.95 & 38.27 & 49.80 & 50.04 & 50.21 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 16.58 & 17.11 & 17.98 & 31.77 & 32.06 & 32.51 & 40.44 & 40.73 & 41.22 & 52.36 & 52.62 & 52.94 \\ 
        ~ & $E^{P, 2}_{\gamma,2}$ & $E^{P, 2}_{\pi,1}$ & 14.84 & 15.16 & 15.84 & 27.63 & 27.64 & 27.92 & 36.36 & 36.54 & 36.87 & 47.28 & 47.48 & 47.75 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 14.10 & 14.34 & 14.78 & 26.19 & 26.29 & 26.60 & 32.97 & 33.08 & 33.35 & 45.13 & 45.20 & 45.35 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 15.46 & 15.86 & 16.35 & 27.13 & 27.33 & 27.68 & 34.70 & 34.80 & 35.05 & 45.64 & 45.80 & 45.92 \\ 
        ~ & $E^{P, 2}_{\gamma,3}$ & $E^{P, 2}_{\pi,1}$ & 13.54 & 13.76 & 14.29 & 24.72 & 24.90 & 25.18 & 30.67 & 30.84 & 31.03 & 42.15 & 42.28 & 42.45 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 13.89 & 14.04 & 14.55 & 23.99 & 24.18 & 24.43 & 29.99 & 30.09 & 30.25 & 40.47 & 40.57 & 40.66 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 13.38 & 13.53 & 14.06 & 24.95 & 25.00 & 25.30 & 30.60 & 30.72 & 30.94 & 41.66 & 41.75 & 41.90 \\ 
        ~ & $E^{P, 2}_{\gamma,4}$ & $E^{P, 2}_{\pi,1}$ & 13.03 & 13.17 & 13.50 & 21.90 & 22.08 & 22.38 & 27.75 & 27.83 & 27.93 & 38.29 & 38.33 & 38.49 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 12.04 & 12.25 & 12.57 & 21.12 & 21.15 & 21.41 & 26.46 & 26.57 & 26.72 & 36.71 & 36.74 & 36.89 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 12.76 & 12.86 & 13.24 & 21.54 & 21.68 & 21.93 & 26.51 & 26.65 & 26.84 & 38.34 & 38.43 & 38.56 \\ 
        ~ & $E^{P, 2}_{\gamma,5}$ & $E^{P, 2}_{\pi,1}$ & 15.93 & 16.58 & 17.29 & 30.56 & 30.82 & 31.27 & 38.43 & 38.76 & 39.03 & 50.35 & 50.66 & 50.92 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 15.17 & 15.43 & 16.07 & 28.58 & 28.69 & 29.06 & 36.27 & 36.32 & 36.60 & 47.80 & 47.96 & 48.31 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 14.98 & 15.52 & 16.24 & 28.63 & 29.02 & 29.55 & 36.68 & 37.08 & 37.33 & 50.02 & 50.21 & 50.53 \\ 
        ~ & $E^{P, 2}_{\gamma,6}$ & $E^{P, 2}_{\pi,1}$ & 14.07 & 14.34 & 15.11 & 27.11 & 27.25 & 27.46 & 33.21 & 33.54 & 33.95 & 44.04 & 44.17 & 44.31 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 13.62 & 13.94 & 14.33 & 25.56 & 25.83 & 26.15 & 31.60 & 31.70 & 31.99 & 42.35 & 42.37 & 42.53 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 13.99 & 14.23 & 14.81 & 25.58 & 25.66 & 26.05 & 32.37 & 32.56 & 32.93 & 43.96 & 44.12 & 44.34 \\ 
        ~ & $E^{P, 2}_{\gamma,7}$ & $E^{P, 2}_{\pi,1}$ & 12.95 & 13.12 & 13.61 & 22.92 & 23.02 & 23.32 & 28.51 & 28.69 & 29.02 & 39.23 & 39.31 & 39.67 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ & 13.50 & 13.76 & 14.19 & 23.31 & 23.39 & 23.67 & 28.37 & 28.53 & 28.67 & 39.21 & 39.25 & 39.40 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ & 12.94 & 13.09 & 13.64 & 22.82 & 22.92 & 23.27 & 28.62 & 28.76 & 29.01 & 39.82 & 39.97 & 40.10 \\ 
        $E^{P, 2}_{d,6}$ & $E^{P, 2}_{\gamma,1}$ & $E^{P, 2}_{\pi,1}$ &  7.90 &  8.19 &  8.50 & 12.00 & 12.12 & 12.29 & 13.64 & 13.68 & 13.91 & 17.45 & 17.61 & 17.89 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  8.10 &  8.37 &  8.66 & 11.16 & 11.20 & 11.41 & 13.55 & 13.62 & 13.84 & 16.12 & 16.15 & 16.33 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.91 &  8.14 &  8.47 & 11.26 & 11.37 & 11.71 & 13.24 & 13.34 & 13.57 & 17.22 & 17.33 & 17.49 \\ 
        ~ & $E^{P, 2}_{\gamma,2}$ & $E^{P, 2}_{\pi,1}$ &  7.27 &  7.52 &  7.85 & 10.73 & 10.88 & 10.99 & 11.99 & 12.08 & 12.29 & 15.97 & 16.04 & 16.12 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.57 &  7.66 &  7.96 & 10.24 & 10.32 & 10.37 & 11.59 & 11.59 & 11.74 & 14.78 & 14.84 & 14.96 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.22 &  7.43 &  7.83 & 10.68 & 10.82 & 11.00 & 11.65 & 11.72 & 11.93 & 16.25 & 16.24 & 16.36 \\ 
        ~ & $E^{P, 2}_{\gamma,3}$ & $E^{P, 2}_{\pi,1}$ &  7.74 &  7.89 &  8.10 &  9.37 &  9.50 &  9.64 & 11.15 & 11.21 & 11.34 & 14.48 & 14.48 & 14.54 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.69 &  7.81 &  8.04 &  9.76 &  9.87 &  9.97 & 10.97 & 10.95 & 11.05 & 13.58 & 13.64 & 13.74 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.02 &  7.20 &  7.49 & 10.20 & 10.24 & 10.37 & 11.16 & 11.19 & 11.31 & 14.15 & 14.20 & 14.30 \\ 
        ~ & $E^{P, 2}_{\gamma,4}$ & $E^{P, 2}_{\pi,1}$ &  7.01 &  7.07 &  7.31 &  9.65 &  9.73 &  9.90 & 10.80 & 10.88 & 11.02 & 13.11 & 13.11 & 13.28 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  6.78 &  6.91 &  7.22 &  9.27 &  9.31 &  9.46 & 10.65 & 10.70 & 10.84 & 13.36 & 13.39 & 13.53 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.21 &  7.26 &  7.56 &  9.28 &  9.28 &  9.32 & 10.61 & 10.67 & 10.74 & 13.03 & 13.09 & 13.14 \\ 
        ~ & $E^{P, 2}_{\gamma,5}$ & $E^{P, 2}_{\pi,1}$ &  7.42 &  7.64 &  8.03 & 11.13 & 11.18 & 11.36 & 13.16 & 13.23 & 13.41 & 16.65 & 16.68 & 16.93 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  8.08 &  8.15 &  8.49 & 10.14 & 10.24 & 10.37 & 12.57 & 12.65 & 12.84 & 16.37 & 16.49 & 16.62 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.72 &  8.02 &  8.37 & 10.93 & 10.93 & 11.13 & 13.19 & 13.38 & 13.61 & 16.33 & 16.32 & 16.51 \\ 
        ~ & $E^{P, 2}_{\gamma,6}$ & $E^{P, 2}_{\pi,1}$ &  7.21 &  7.36 &  7.74 & 10.22 & 10.38 & 10.51 & 11.50 & 11.61 & 11.83 & 14.85 & 14.98 & 15.11 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.05 &  7.23 &  7.54 & 10.04 & 10.02 & 10.12 & 11.30 & 11.42 & 11.45 & 14.70 & 14.71 & 14.82 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  7.48 &  7.62 &  7.95 & 10.44 & 10.63 & 10.86 & 11.72 & 11.74 & 11.95 & 15.20 & 15.26 & 15.33 \\ 
        ~ & $E^{P, 2}_{\gamma,7}$ & $E^{P, 2}_{\pi,1}$ &  7.36 &  7.52 &  7.80 &  9.48 &  9.54 &  9.67 & 10.52 & 10.60 & 10.78 & 13.02 & 13.09 & 13.22 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,2}$ &  7.09 &  7.19 &  7.51 &  8.93 &  8.97 &  9.13 & 10.97 & 11.00 & 11.08 & 13.84 & 13.80 & 13.86 \\ 
        ~ & ~ & $E^{P, 2}_{\pi,3}$ &  6.64 &  6.77 &  7.01 &  9.64 &  9.62 &  9.75 & 11.10 & 11.16 & 11.32 & 13.77 & 13.77 & 13.86 \\ 

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.25em}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{The empirical powers (percent) of various procedures at $\alpha$=0.05 based on 10,000 replicates (4 strata) } \label{tab:power4} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{P, 4}_{d,1}$ & $E^{P, 4}_{\gamma,1}$ & $E^{P, 4}_{\pi,1}$ &  8.86 &  9.31 & 10.47 & 13.35 & 13.82 & 14.38 & 16.96 & 17.40 & 17.88 & 21.37 & 21.82 & 22.45 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  8.07 &  8.51 &  9.60 & 11.99 & 12.20 & 12.70 & 15.09 & 15.26 & 15.76 & 19.94 & 20.25 & 20.55 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  8.35 &  9.15 & 10.03 & 13.24 & 13.61 & 14.30 & 15.44 & 15.82 & 16.35 & 20.55 & 20.68 & 21.12 \\ 
        ~ & $E^{P, 4}_{\gamma,2}$ & $E^{P, 4}_{\pi,1}$ &  7.73 &  8.37 &  9.24 & 11.83 & 12.00 & 12.58 & 14.27 & 14.53 & 14.99 & 18.40 & 18.61 & 18.93 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.67 &  8.09 &  8.94 & 11.55 & 11.79 & 12.27 & 12.98 & 13.19 & 13.54 & 17.30 & 17.47 & 17.82 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  8.07 &  8.46 &  9.43 & 11.45 & 11.59 & 12.06 & 13.11 & 13.28 & 13.70 & 17.45 & 17.58 & 18.06 \\ 
        ~ & $E^{P, 4}_{\gamma,3}$ & $E^{P, 4}_{\pi,1}$ &  7.52 &  7.92 &  8.76 & 10.37 & 10.62 & 11.08 & 12.56 & 12.77 & 13.15 & 15.20 & 15.28 & 15.59 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.33 &  7.56 &  8.37 &  9.84 &  9.90 & 10.35 & 11.69 & 11.90 & 12.19 & 15.83 & 15.99 & 16.29 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.46 &  7.85 &  8.75 & 10.08 & 10.35 & 10.75 & 12.63 & 12.68 & 13.10 & 15.73 & 15.89 & 16.24 \\ 
        ~ & $E^{P, 4}_{\gamma,4}$ & $E^{P, 4}_{\pi,1}$ &  6.92 &  7.16 &  7.93 &  9.14 &  9.38 &  9.74 & 10.93 & 11.08 & 11.43 & 13.92 & 13.99 & 14.25 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.24 &  7.38 &  8.21 &  9.64 &  9.70 & 10.00 & 11.33 & 11.47 & 11.71 & 13.56 & 13.66 & 13.96 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.28 &  7.48 &  8.14 &  9.59 &  9.63 & 10.03 & 10.78 & 10.85 & 11.18 & 13.81 & 13.90 & 14.09 \\ 
        ~ & $E^{P, 4}_{\gamma,5}$ & $E^{P, 4}_{\pi,1}$ &  7.94 &  8.59 &  9.50 & 13.22 & 13.44 & 14.05 & 15.45 & 15.67 & 16.10 & 20.02 & 20.31 & 20.77 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.85 &  8.35 &  9.45 & 11.43 & 11.63 & 12.24 & 14.12 & 14.37 & 14.81 & 18.54 & 18.59 & 18.85 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.80 &  8.62 &  9.26 & 12.58 & 12.89 & 13.44 & 14.50 & 14.65 & 15.10 & 19.10 & 19.40 & 19.83 \\ 
        ~ & $E^{P, 4}_{\gamma,6}$ & $E^{P, 4}_{\pi,1}$ &  8.21 &  8.50 &  9.55 & 11.71 & 12.21 & 12.63 & 14.88 & 15.19 & 15.49 & 19.20 & 19.44 & 19.70 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.71 &  8.13 &  9.00 & 11.50 & 11.78 & 12.23 & 13.53 & 13.64 & 14.06 & 17.01 & 17.23 & 17.48 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.90 &  8.37 &  9.11 & 11.07 & 11.38 & 11.88 & 14.81 & 14.94 & 15.34 & 18.80 & 18.88 & 19.39 \\ 
        ~ & $E^{P, 4}_{\gamma,7}$ & $E^{P, 4}_{\pi,1}$ &  7.95 &  8.31 &  9.41 & 11.62 & 11.88 & 12.35 & 13.70 & 14.06 & 14.38 & 18.12 & 18.40 & 18.80 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.00 &  7.37 &  8.26 & 10.66 & 10.81 & 11.39 & 12.54 & 12.62 & 13.01 & 16.47 & 16.57 & 17.01 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.81 &  8.18 &  9.14 & 11.31 & 11.66 & 12.14 & 13.44 & 13.65 & 13.99 & 17.53 & 17.72 & 18.11 \\ 
        ~ & $E^{P, 4}_{\gamma,8}$ & $E^{P, 4}_{\pi,1}$ &  7.97 &  8.22 &  9.16 & 11.25 & 11.50 & 11.93 & 13.04 & 13.20 & 13.44 & 17.22 & 17.52 & 17.79 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.80 &  8.15 &  8.97 & 10.07 & 10.23 & 10.56 & 11.86 & 12.05 & 12.51 & 16.10 & 16.10 & 16.34 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.95 &  8.38 &  9.38 & 10.90 & 11.15 & 11.44 & 12.49 & 12.69 & 13.08 & 16.61 & 16.67 & 16.89 \\ 
        ~ & $E^{P, 4}_{\gamma,9}$ & $E^{P, 4}_{\pi,1}$ &  7.70 &  8.14 &  9.12 & 10.44 & 10.60 & 11.13 & 12.40 & 12.57 & 12.97 & 16.40 & 16.49 & 16.86 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  6.88 &  7.15 &  8.10 &  9.88 & 10.02 & 10.42 & 11.77 & 11.91 & 12.27 & 15.92 & 15.96 & 16.18 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  6.92 &  7.31 &  8.32 & 10.25 & 10.43 & 10.87 & 12.03 & 12.24 & 12.65 & 16.40 & 16.66 & 17.05 \\ 
        ~ & $E^{P, 4}_{\gamma,10}$ & $E^{P, 4}_{\pi,1}$ &  7.51 &  7.89 &  8.83 & 10.30 & 10.47 & 10.94 & 11.62 & 11.69 & 12.05 & 15.25 & 15.37 & 15.69 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.23 &  7.59 &  8.56 & 10.01 & 10.16 & 10.68 & 11.11 & 11.33 & 11.69 & 14.91 & 15.00 & 15.23 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.09 &  7.39 &  8.46 & 10.13 & 10.31 & 10.81 & 11.08 & 11.25 & 11.71 & 14.55 & 14.63 & 14.94 \\ 
        ~ & $E^{P, 4}_{\gamma,11}$ & $E^{P, 4}_{\pi,1}$ &  7.88 &  8.37 &  9.29 & 11.24 & 11.49 & 11.99 & 13.13 & 13.23 & 13.68 & 17.83 & 18.02 & 18.34 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ &  7.28 &  7.60 &  8.63 & 10.33 & 10.39 & 10.99 & 12.78 & 12.91 & 13.32 & 15.93 & 16.02 & 16.23 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ &  7.38 &  7.86 &  8.70 & 11.04 & 11.23 & 11.70 & 12.96 & 13.26 & 13.70 & 17.61 & 17.82 & 18.10 \\ 
        $E^{P, 4}_{d,2}$ & $E^{P, 4}_{\gamma,1}$ & $E^{P, 4}_{\pi,1}$ & 19.12 & 20.29 & 21.78 & 43.39 & 44.12 & 45.21 & 54.95 & 55.31 & 56.01 & 70.84 & 71.21 & 71.58 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 17.52 & 18.26 & 19.88 & 37.90 & 38.46 & 39.36 & 48.84 & 49.12 & 49.88 & 64.81 & 65.01 & 65.48 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 19.32 & 20.27 & 22.09 & 40.74 & 41.31 & 42.25 & 53.17 & 53.71 & 54.71 & 68.59 & 68.95 & 69.70 \\ 
        ~ & $E^{P, 4}_{\gamma,2}$ & $E^{P, 4}_{\pi,1}$ & 17.04 & 17.87 & 19.64 & 34.42 & 34.99 & 35.91 & 46.27 & 46.73 & 47.40 & 61.01 & 61.20 & 61.74 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 16.47 & 17.11 & 18.56 & 32.27 & 32.67 & 33.57 & 42.73 & 42.99 & 43.64 & 58.46 & 58.58 & 59.05 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 16.67 & 17.38 & 18.73 & 34.31 & 34.79 & 35.88 & 45.36 & 45.91 & 46.55 & 60.34 & 60.59 & 61.13 \\ 
        ~ & $E^{P, 4}_{\gamma,3}$ & $E^{P, 4}_{\pi,1}$ & 14.99 & 15.71 & 17.21 & 29.65 & 29.99 & 30.74 & 38.62 & 38.76 & 39.42 & 54.24 & 54.34 & 54.72 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 14.47 & 14.90 & 16.10 & 28.90 & 29.33 & 30.04 & 36.49 & 36.69 & 37.29 & 51.16 & 51.30 & 51.69 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 15.59 & 16.07 & 17.64 & 29.69 & 30.05 & 30.95 & 37.79 & 37.95 & 38.53 & 53.23 & 53.44 & 53.95 \\ 
        ~ & $E^{P, 4}_{\gamma,4}$ & $E^{P, 4}_{\pi,1}$ & 13.49 & 14.02 & 15.24 & 25.25 & 25.57 & 26.37 & 33.35 & 33.53 & 34.00 & 48.18 & 48.15 & 48.73 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 13.44 & 13.74 & 15.04 & 25.45 & 25.54 & 26.24 & 32.47 & 32.51 & 33.15 & 47.29 & 47.30 & 47.60 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 13.32 & 13.80 & 15.05 & 24.81 & 25.20 & 25.97 & 34.13 & 34.27 & 34.87 & 47.80 & 47.96 & 48.31 \\ 
        ~ & $E^{P, 4}_{\gamma,5}$ & $E^{P, 4}_{\pi,1}$ & 18.62 & 19.70 & 21.61 & 39.07 & 39.82 & 40.68 & 50.82 & 51.38 & 52.15 & 66.68 & 66.97 & 67.38 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 17.09 & 17.58 & 18.94 & 34.24 & 34.67 & 35.71 & 44.93 & 45.25 & 45.90 & 60.40 & 60.63 & 61.02 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 17.27 & 18.10 & 19.81 & 36.67 & 37.43 & 38.54 & 49.48 & 49.82 & 50.80 & 63.94 & 64.47 & 65.12 \\ 
        ~ & $E^{P, 4}_{\gamma,6}$ & $E^{P, 4}_{\pi,1}$ & 17.68 & 18.36 & 19.81 & 35.95 & 36.75 & 37.73 & 48.34 & 48.77 & 49.39 & 63.12 & 63.41 & 63.84 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 16.18 & 16.71 & 18.18 & 33.81 & 34.13 & 34.76 & 42.59 & 42.99 & 43.67 & 57.90 & 58.19 & 58.67 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 17.55 & 18.38 & 19.95 & 35.41 & 36.02 & 36.96 & 46.59 & 46.97 & 47.62 & 61.03 & 61.31 & 61.86 \\ 
        ~ & $E^{P, 4}_{\gamma,7}$ & $E^{P, 4}_{\pi,1}$ & 16.42 & 17.42 & 19.03 & 35.10 & 35.72 & 36.68 & 44.89 & 45.43 & 46.28 & 59.14 & 59.45 & 59.92 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 15.66 & 16.21 & 17.57 & 31.61 & 31.94 & 32.75 & 41.71 & 42.01 & 42.58 & 55.96 & 56.24 & 56.65 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 16.61 & 17.28 & 18.88 & 33.35 & 33.83 & 34.72 & 43.71 & 44.09 & 44.98 & 57.97 & 58.24 & 58.94 \\ 
        ~ & $E^{P, 4}_{\gamma,8}$ & $E^{P, 4}_{\pi,1}$ & 15.39 & 16.00 & 17.79 & 32.70 & 33.04 & 33.88 & 42.76 & 43.13 & 43.84 & 57.09 & 57.24 & 57.85 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 15.29 & 15.65 & 16.90 & 30.44 & 30.69 & 31.53 & 39.37 & 39.72 & 40.35 & 54.52 & 54.73 & 55.02 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 15.83 & 16.45 & 17.82 & 32.34 & 32.73 & 33.56 & 41.21 & 41.62 & 42.37 & 57.55 & 57.78 & 58.17 \\ 
        ~ & $E^{P, 4}_{\gamma,9}$ & $E^{P, 4}_{\pi,1}$ & 14.99 & 15.72 & 16.92 & 30.75 & 31.27 & 31.95 & 39.84 & 40.20 & 40.89 & 55.32 & 55.71 & 56.21 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 15.08 & 15.65 & 16.92 & 28.63 & 29.02 & 29.67 & 36.74 & 36.96 & 37.55 & 52.33 & 52.46 & 52.94 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 14.50 & 15.16 & 16.43 & 30.21 & 30.62 & 31.26 & 39.12 & 39.47 & 40.18 & 53.58 & 53.91 & 54.24 \\ 
        ~ & $E^{P, 4}_{\gamma,10}$ & $E^{P, 4}_{\pi,1}$ & 14.02 & 14.57 & 16.10 & 27.57 & 27.90 & 28.73 & 36.09 & 36.37 & 37.00 & 50.13 & 50.27 & 50.69 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 13.59 & 13.97 & 15.16 & 26.73 & 26.95 & 27.68 & 35.63 & 35.73 & 36.46 & 49.23 & 49.41 & 49.90 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 14.04 & 14.43 & 15.64 & 27.13 & 27.51 & 28.27 & 36.10 & 36.31 & 36.96 & 51.50 & 51.61 & 52.07 \\ 
        ~ & $E^{P, 4}_{\gamma,11}$ & $E^{P, 4}_{\pi,1}$ & 16.31 & 17.10 & 18.46 & 33.69 & 34.14 & 35.36 & 43.61 & 44.02 & 44.82 & 59.59 & 59.90 & 60.46 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 15.73 & 16.18 & 17.54 & 31.39 & 31.59 & 32.27 & 40.26 & 40.55 & 41.21 & 55.56 & 55.58 & 56.08 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 16.02 & 16.81 & 18.23 & 33.24 & 33.82 & 34.77 & 42.85 & 43.27 & 43.94 & 58.39 & 58.80 & 59.29 \\ 
        $E^{P, 4}_{d,3}$ & $E^{P, 4}_{\gamma,1}$ & $E^{P, 4}_{\pi,1}$ & 40.56 & 42.17 & 44.81 & 78.92 & 79.58 & 80.27 & 90.98 & 91.21 & 91.52 & 97.25 & 97.38 & 97.47 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 36.86 & 37.77 & 40.04 & 73.39 & 73.85 & 74.62 & 85.79 & 85.89 & 86.32 & 95.41 & 95.55 & 95.60 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 39.14 & 40.44 & 43.33 & 77.51 & 78.12 & 79.00 & 88.79 & 89.01 & 89.40 & 96.57 & 96.70 & 96.88 \\ 
        ~ & $E^{P, 4}_{\gamma,2}$ & $E^{P, 4}_{\pi,1}$ & 34.41 & 35.50 & 37.75 & 70.67 & 71.05 & 71.85 & 83.04 & 83.37 & 83.74 & 94.24 & 94.28 & 94.46 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 31.80 & 32.53 & 34.10 & 65.66 & 65.98 & 66.59 & 79.92 & 80.15 & 80.60 & 92.23 & 92.35 & 92.52 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 33.40 & 34.33 & 36.51 & 68.77 & 69.18 & 70.20 & 82.12 & 82.43 & 83.09 & 93.85 & 93.97 & 94.16 \\ 
        ~ & $E^{P, 4}_{\gamma,3}$ & $E^{P, 4}_{\pi,1}$ & 30.46 & 31.39 & 33.09 & 60.60 & 60.96 & 61.79 & 74.64 & 74.80 & 75.38 & 88.66 & 88.74 & 88.96 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 27.35 & 28.09 & 29.60 & 59.15 & 59.36 & 60.25 & 73.56 & 73.74 & 74.19 & 88.84 & 88.90 & 89.10 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 28.42 & 29.16 & 31.15 & 60.98 & 61.28 & 62.11 & 74.56 & 74.82 & 75.40 & 89.71 & 89.84 & 89.94 \\ 
        ~ & $E^{P, 4}_{\gamma,4}$ & $E^{P, 4}_{\pi,1}$ & 25.09 & 25.73 & 27.44 & 53.05 & 53.42 & 54.27 & 67.64 & 67.90 & 68.45 & 85.19 & 85.29 & 85.49 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 24.88 & 25.44 & 27.11 & 53.04 & 53.24 & 53.92 & 66.36 & 66.60 & 67.14 & 84.49 & 84.50 & 84.69 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 25.27 & 25.79 & 27.42 & 54.09 & 54.34 & 55.19 & 66.74 & 66.94 & 67.47 & 84.67 & 84.74 & 85.08 \\ 
        ~ & $E^{P, 4}_{\gamma,5}$ & $E^{P, 4}_{\pi,1}$ & 37.34 & 38.39 & 41.08 & 75.14 & 75.55 & 76.38 & 87.06 & 87.33 & 87.78 & 95.85 & 95.95 & 96.13 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 35.00 & 35.90 & 37.96 & 69.53 & 69.91 & 70.81 & 82.57 & 82.86 & 83.36 & 94.35 & 94.37 & 94.39 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 35.86 & 36.73 & 39.16 & 72.90 & 73.55 & 74.47 & 86.10 & 86.33 & 86.72 & 95.43 & 95.52 & 95.66 \\ 
        ~ & $E^{P, 4}_{\gamma,6}$ & $E^{P, 4}_{\pi,1}$ & 34.13 & 35.08 & 37.42 & 71.32 & 71.93 & 72.73 & 83.69 & 84.12 & 84.67 & 94.88 & 94.83 & 94.93 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 33.04 & 33.88 & 35.87 & 66.96 & 67.29 & 68.08 & 80.00 & 80.21 & 80.58 & 92.49 & 92.49 & 92.65 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 33.43 & 34.40 & 36.95 & 69.66 & 70.26 & 71.12 & 82.89 & 83.13 & 83.47 & 94.25 & 94.37 & 94.53 \\ 
        ~ & $E^{P, 4}_{\gamma,7}$ & $E^{P, 4}_{\pi,1}$ & 32.80 & 33.96 & 36.22 & 67.96 & 68.46 & 69.40 & 82.20 & 82.48 & 83.16 & 93.60 & 93.72 & 93.92 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 31.26 & 32.00 & 33.84 & 63.88 & 64.17 & 64.82 & 77.12 & 77.44 & 77.84 & 91.17 & 91.25 & 91.35 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 32.04 & 32.93 & 35.13 & 66.53 & 67.05 & 68.01 & 79.75 & 80.12 & 80.59 & 92.92 & 92.96 & 93.17 \\ 
        ~ & $E^{P, 4}_{\gamma,8}$ & $E^{P, 4}_{\pi,1}$ & 31.70 & 32.55 & 34.63 & 65.59 & 66.16 & 67.01 & 78.87 & 79.16 & 79.73 & 92.73 & 92.78 & 92.99 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 29.81 & 30.41 & 32.21 & 63.10 & 63.49 & 64.21 & 76.25 & 76.37 & 77.11 & 90.73 & 90.83 & 91.01 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 30.99 & 31.63 & 33.99 & 64.45 & 64.77 & 65.69 & 78.56 & 78.73 & 79.40 & 91.79 & 91.87 & 91.97 \\ 
        ~ & $E^{P, 4}_{\gamma,9}$ & $E^{P, 4}_{\pi,1}$ & 29.91 & 30.67 & 32.28 & 62.54 & 62.98 & 63.73 & 76.22 & 76.52 & 77.09 & 90.68 & 90.73 & 90.95 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 28.46 & 29.20 & 30.88 & 60.36 & 60.49 & 61.23 & 73.43 & 73.65 & 74.20 & 88.80 & 88.88 & 89.03 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 29.35 & 30.31 & 32.22 & 61.43 & 61.89 & 62.66 & 75.51 & 75.69 & 76.19 & 90.09 & 90.26 & 90.50 \\ 
        ~ & $E^{P, 4}_{\gamma,10}$ & $E^{P, 4}_{\pi,1}$ & 26.25 & 27.10 & 28.90 & 57.39 & 57.95 & 58.92 & 71.35 & 71.54 & 72.06 & 87.38 & 87.48 & 87.66 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 26.07 & 26.63 & 28.15 & 56.12 & 56.35 & 57.08 & 70.28 & 70.45 & 70.93 & 86.66 & 86.74 & 86.94 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 26.47 & 27.26 & 28.92 & 56.89 & 57.21 & 57.81 & 71.06 & 71.27 & 71.82 & 88.13 & 88.15 & 88.29 \\ 
        ~ & $E^{P, 4}_{\gamma,11}$ & $E^{P, 4}_{\pi,1}$ & 31.45 & 32.61 & 34.62 & 66.09 & 66.65 & 67.72 & 80.69 & 81.00 & 81.44 & 93.28 & 93.37 & 93.51 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 30.22 & 30.93 & 32.91 & 63.27 & 63.69 & 64.46 & 76.97 & 77.19 & 77.88 & 90.85 & 90.91 & 91.03 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 32.37 & 33.09 & 35.42 & 66.40 & 66.91 & 67.89 & 80.26 & 80.64 & 81.18 & 92.53 & 92.65 & 92.89 \\ 
        $E^{P, 4}_{d,4}$ & $E^{P, 4}_{\gamma,1}$ & $E^{P, 4}_{\pi,1}$ & 23.25 & 24.53 & 27.06 & 51.31 & 52.39 & 53.71 & 64.42 & 64.96 & 65.78 & 79.66 & 79.84 & 80.48 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 21.90 & 22.52 & 24.40 & 46.37 & 46.82 & 47.85 & 58.99 & 59.46 & 60.23 & 75.55 & 75.79 & 76.20 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 22.94 & 23.90 & 26.02 & 49.89 & 50.67 & 51.97 & 63.82 & 64.40 & 65.32 & 78.94 & 79.29 & 79.88 \\ 
        ~ & $E^{P, 4}_{\gamma,2}$ & $E^{P, 4}_{\pi,1}$ & 20.25 & 21.26 & 22.88 & 42.84 & 43.49 & 44.62 & 55.23 & 55.61 & 56.43 & 71.09 & 71.42 & 71.88 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 18.51 & 19.08 & 20.24 & 39.49 & 39.83 & 40.82 & 52.13 & 52.53 & 53.32 & 68.45 & 68.63 & 69.14 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 18.88 & 19.87 & 21.65 & 41.60 & 41.95 & 42.98 & 54.53 & 54.86 & 55.68 & 69.84 & 70.05 & 70.48 \\ 
        ~ & $E^{P, 4}_{\gamma,3}$ & $E^{P, 4}_{\pi,1}$ & 17.66 & 18.42 & 19.85 & 37.16 & 37.65 & 38.52 & 47.52 & 48.02 & 48.71 & 65.28 & 65.49 & 65.88 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 17.14 & 17.62 & 19.03 & 34.78 & 35.01 & 35.90 & 45.36 & 45.63 & 46.24 & 62.15 & 62.29 & 62.81 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 17.33 & 17.95 & 19.12 & 35.81 & 36.11 & 37.10 & 46.96 & 47.14 & 47.88 & 63.94 & 64.24 & 64.71 \\ 
        ~ & $E^{P, 4}_{\gamma,4}$ & $E^{P, 4}_{\pi,1}$ & 15.39 & 15.85 & 17.02 & 31.84 & 32.04 & 32.86 & 41.22 & 41.57 & 42.32 & 57.68 & 57.91 & 58.35 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 15.35 & 15.65 & 16.79 & 29.74 & 29.88 & 30.64 & 40.10 & 40.37 & 41.11 & 57.03 & 57.16 & 57.45 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 16.39 & 16.76 & 17.96 & 32.12 & 32.26 & 33.06 & 40.43 & 40.77 & 41.32 & 57.04 & 57.22 & 57.64 \\ 
        ~ & $E^{P, 4}_{\gamma,5}$ & $E^{P, 4}_{\pi,1}$ & 21.90 & 22.85 & 24.93 & 48.10 & 48.83 & 49.90 & 60.98 & 61.71 & 62.56 & 76.53 & 76.91 & 77.51 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 20.61 & 21.19 & 23.28 & 42.81 & 43.28 & 44.45 & 55.12 & 55.53 & 56.23 & 71.71 & 71.86 & 72.31 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 21.60 & 22.62 & 24.82 & 45.79 & 46.29 & 47.61 & 59.77 & 60.20 & 61.38 & 76.34 & 76.70 & 77.38 \\ 
        ~ & $E^{P, 4}_{\gamma,6}$ & $E^{P, 4}_{\pi,1}$ & 20.66 & 21.89 & 23.81 & 43.21 & 43.93 & 45.11 & 55.71 & 56.36 & 57.30 & 73.41 & 73.79 & 74.40 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 19.10 & 19.76 & 21.32 & 40.42 & 40.91 & 41.98 & 52.01 & 52.37 & 53.06 & 69.67 & 69.73 & 70.32 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 20.08 & 21.21 & 22.90 & 44.47 & 45.17 & 46.35 & 56.33 & 57.07 & 57.90 & 72.95 & 73.29 & 73.82 \\ 
        ~ & $E^{P, 4}_{\gamma,7}$ & $E^{P, 4}_{\pi,1}$ & 19.56 & 20.29 & 22.39 & 40.32 & 41.12 & 42.30 & 52.69 & 53.22 & 54.21 & 70.12 & 70.43 & 70.96 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 18.16 & 18.83 & 20.33 & 37.88 & 38.30 & 39.24 & 49.09 & 49.43 & 50.04 & 66.94 & 67.14 & 67.61 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 18.96 & 19.61 & 21.72 & 40.76 & 41.49 & 42.52 & 52.28 & 52.85 & 53.89 & 69.89 & 70.30 & 70.84 \\ 
        ~ & $E^{P, 4}_{\gamma,8}$ & $E^{P, 4}_{\pi,1}$ & 18.16 & 19.08 & 20.58 & 39.65 & 40.19 & 41.30 & 51.32 & 51.85 & 52.76 & 68.58 & 68.67 & 69.07 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 17.95 & 18.55 & 19.93 & 38.42 & 38.68 & 39.42 & 48.70 & 49.04 & 49.96 & 65.28 & 65.45 & 65.77 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 18.38 & 19.24 & 20.87 & 39.05 & 39.55 & 40.73 & 52.08 & 52.43 & 53.15 & 67.74 & 67.99 & 68.52 \\ 
        ~ & $E^{P, 4}_{\gamma,9}$ & $E^{P, 4}_{\pi,1}$ & 17.83 & 18.59 & 20.37 & 37.34 & 37.95 & 38.95 & 49.10 & 49.36 & 50.27 & 65.39 & 65.70 & 66.24 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 17.57 & 18.06 & 19.54 & 36.05 & 36.38 & 37.27 & 45.40 & 45.59 & 46.23 & 62.74 & 62.79 & 63.29 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 18.00 & 18.59 & 20.18 & 37.40 & 38.02 & 38.96 & 47.68 & 48.11 & 48.87 & 65.59 & 65.62 & 66.26 \\ 
        ~ & $E^{P, 4}_{\gamma,10}$ & $E^{P, 4}_{\pi,1}$ & 16.73 & 17.30 & 19.15 & 33.41 & 33.87 & 34.74 & 43.98 & 44.16 & 45.21 & 60.66 & 60.94 & 61.44 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 16.31 & 16.82 & 18.12 & 32.39 & 32.79 & 33.58 & 43.82 & 44.11 & 44.74 & 60.10 & 60.24 & 60.58 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 17.10 & 17.58 & 18.87 & 34.42 & 34.69 & 35.56 & 44.43 & 44.78 & 45.36 & 61.63 & 61.80 & 62.18 \\ 
        ~ & $E^{P, 4}_{\gamma,11}$ & $E^{P, 4}_{\pi,1}$ & 18.96 & 19.92 & 22.02 & 41.10 & 41.68 & 42.82 & 53.42 & 54.10 & 54.93 & 70.44 & 70.77 & 71.58 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,2}$ & 18.68 & 19.10 & 20.61 & 39.36 & 39.69 & 40.63 & 49.55 & 49.76 & 50.44 & 67.46 & 67.65 & 67.96 \\ 
        ~ & ~ & $E^{P, 4}_{\pi,3}$ & 19.23 & 20.21 & 21.83 & 41.14 & 41.72 & 42.85 & 53.50 & 54.06 & 54.90 & 69.94 & 70.35 & 70.85 \\

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.25em}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{The empirical powers (percent) of various procedures at $\alpha$=0.05 based on 10,000 replicates (6 strata) } \label{tab:power6} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\  \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{P, 6}_{d,1}$ & $E^{P, 6}_{\gamma,1}$ & $E^{P, 6}_{\pi,1}$ &  9.08 & 10.14 & 11.67 & 14.84 & 15.53 & 16.44 & 19.26 & 19.94 & 20.76 & 26.14 & 26.51 & 27.13 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  8.55 &  9.27 & 10.78 & 12.78 & 13.22 & 14.14 & 17.09 & 17.43 & 18.10 & 22.10 & 22.46 & 23.05 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  8.97 &  9.84 & 11.14 & 14.54 & 15.16 & 15.92 & 18.43 & 18.91 & 19.50 & 24.58 & 25.01 & 25.58 \\ 
        ~ & $E^{P, 6}_{\gamma,2}$ & $E^{P, 6}_{\pi,1}$ &  8.60 &  9.25 & 10.81 & 12.74 & 13.10 & 13.91 & 15.89 & 16.37 & 16.95 & 20.75 & 20.90 & 21.36 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  7.43 &  7.97 &  9.22 & 11.38 & 11.66 & 12.26 & 14.79 & 14.96 & 15.47 & 18.98 & 19.16 & 19.80 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  8.31 &  8.96 & 10.24 & 12.62 & 12.86 & 13.62 & 15.14 & 15.55 & 16.25 & 20.41 & 20.63 & 21.10 \\ 
        ~ & $E^{P, 6}_{\gamma,3}$ & $E^{P, 6}_{\pi,1}$ &  7.45 &  8.06 &  9.45 & 10.92 & 11.17 & 11.68 & 13.99 & 14.25 & 14.78 & 18.19 & 18.43 & 18.95 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  7.37 &  7.84 &  9.23 & 11.10 & 11.36 & 11.90 & 13.67 & 13.91 & 14.43 & 17.34 & 17.42 & 17.76 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  7.92 &  8.49 &  9.75 & 11.25 & 11.53 & 12.07 & 13.40 & 13.62 & 14.14 & 17.72 & 17.89 & 18.32 \\ 
        ~ & $E^{P, 6}_{\gamma,4}$ & $E^{P, 6}_{\pi,1}$ &  7.78 &  8.24 &  9.33 & 10.07 & 10.27 & 10.75 & 12.36 & 12.58 & 13.14 & 15.90 & 15.97 & 16.30 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  7.37 &  7.69 &  8.86 & 10.22 & 10.43 & 11.03 & 12.13 & 12.24 & 12.58 & 15.88 & 16.00 & 16.43 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  7.28 &  7.67 &  9.04 & 10.17 & 10.39 & 10.98 & 12.49 & 12.55 & 12.98 & 16.07 & 16.14 & 16.52 \\ 
        ~ & $E^{P, 6}_{\gamma,5}$ & $E^{P, 6}_{\pi,1}$ &  8.48 &  9.19 & 10.83 & 13.17 & 13.55 & 14.32 & 16.01 & 16.39 & 16.97 & 21.82 & 22.22 & 22.72 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  8.10 &  8.66 & 10.10 & 12.19 & 12.33 & 13.06 & 15.12 & 15.34 & 16.03 & 19.26 & 19.60 & 20.05 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  8.15 &  8.68 &  9.71 & 12.37 & 12.81 & 13.71 & 15.47 & 15.83 & 16.52 & 20.72 & 21.00 & 21.59 \\ 
        ~ & $E^{P, 6}_{\gamma,6}$ & $E^{P, 6}_{\pi,1}$ &  7.64 &  8.27 &  9.83 & 11.72 & 12.08 & 12.68 & 13.99 & 14.25 & 14.77 & 18.70 & 18.92 & 19.32 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  7.29 &  7.62 &  8.94 & 10.58 & 10.68 & 11.14 & 12.50 & 12.55 & 13.08 & 18.08 & 18.35 & 18.70 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  8.12 &  8.63 & 10.18 & 11.57 & 11.83 & 12.52 & 14.17 & 14.48 & 14.97 & 18.34 & 18.50 & 18.91 \\ 
        ~ & $E^{P, 6}_{\gamma,7}$ & $E^{P, 6}_{\pi,1}$ &  8.29 &  9.15 & 10.33 & 13.11 & 13.71 & 14.53 & 15.74 & 16.10 & 16.71 & 21.16 & 21.49 & 22.01 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  7.68 &  8.17 &  9.45 & 11.93 & 12.12 & 12.82 & 15.01 & 15.18 & 15.75 & 18.37 & 18.60 & 18.96 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  8.26 &  8.77 &  9.92 & 12.04 & 12.44 & 13.31 & 15.10 & 15.44 & 16.07 & 20.90 & 21.07 & 21.60 \\ 
        ~ & $E^{P, 6}_{\gamma,8}$ & $E^{P, 6}_{\pi,1}$ &  8.24 &  8.97 & 10.15 & 11.78 & 11.98 & 12.70 & 14.65 & 14.99 & 15.77 & 19.34 & 19.46 & 19.93 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ &  7.87 &  8.30 &  9.50 & 11.06 & 11.30 & 11.96 & 13.39 & 13.59 & 14.09 & 18.04 & 18.19 & 18.68 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ &  7.78 &  8.50 &  9.66 & 11.77 & 12.03 & 12.53 & 13.85 & 14.23 & 14.80 & 18.67 & 18.90 & 19.41 \\ 
        $E^{P, 6}_{d,2}$ & $E^{P, 6}_{\gamma,1}$ & $E^{P, 6}_{\pi,1}$ & 22.44 & 24.03 & 26.71 & 51.91 & 52.90 & 54.52 & 66.67 & 67.32 & 68.30 & 82.08 & 82.37 & 82.92 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 20.27 & 21.44 & 23.96 & 45.45 & 46.06 & 47.34 & 59.52 & 59.90 & 60.83 & 75.84 & 76.02 & 76.41 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 21.44 & 22.89 & 25.54 & 49.06 & 49.78 & 51.00 & 63.42 & 64.24 & 65.09 & 79.69 & 80.00 & 80.57 \\ 
        ~ & $E^{P, 6}_{\gamma,2}$ & $E^{P, 6}_{\pi,1}$ & 19.40 & 20.67 & 23.19 & 42.82 & 43.45 & 44.52 & 55.65 & 56.19 & 56.99 & 73.07 & 73.37 & 73.89 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 18.23 & 19.08 & 21.11 & 39.53 & 39.95 & 41.11 & 51.02 & 51.44 & 52.27 & 69.70 & 69.91 & 70.38 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 18.48 & 19.52 & 21.74 & 41.32 & 42.01 & 43.39 & 53.70 & 54.11 & 54.98 & 71.15 & 71.34 & 71.72 \\ 
        ~ & $E^{P, 6}_{\gamma,3}$ & $E^{P, 6}_{\pi,1}$ & 16.91 & 17.77 & 19.83 & 35.27 & 35.92 & 37.29 & 47.24 & 47.73 & 48.76 & 65.07 & 65.32 & 65.92 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 15.98 & 16.51 & 18.29 & 34.09 & 34.42 & 35.54 & 43.99 & 44.38 & 45.27 & 61.73 & 61.92 & 62.39 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 16.24 & 17.14 & 19.07 & 34.46 & 34.98 & 35.92 & 46.08 & 46.49 & 47.40 & 62.60 & 62.83 & 63.24 \\ 
        ~ & $E^{P, 6}_{\gamma,4}$ & $E^{P, 6}_{\pi,1}$ & 14.66 & 15.27 & 17.12 & 29.48 & 29.73 & 30.88 & 39.93 & 40.30 & 41.32 & 57.48 & 57.57 & 58.06 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 14.67 & 14.95 & 16.66 & 28.56 & 28.96 & 29.92 & 38.49 & 38.68 & 39.40 & 55.55 & 55.66 & 56.17 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 14.58 & 15.09 & 16.84 & 29.59 & 30.04 & 30.93 & 39.31 & 39.70 & 40.50 & 57.35 & 57.49 & 58.02 \\ 
        ~ & $E^{P, 6}_{\gamma,5}$ & $E^{P, 6}_{\pi,1}$ & 19.28 & 20.42 & 22.69 & 44.23 & 45.22 & 46.50 & 56.81 & 57.41 & 58.39 & 74.09 & 74.46 & 75.01 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 18.06 & 18.97 & 21.21 & 39.69 & 40.13 & 41.52 & 51.75 & 52.20 & 53.07 & 70.59 & 70.94 & 71.40 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 19.33 & 20.54 & 22.70 & 41.80 & 42.52 & 43.62 & 56.50 & 57.00 & 57.98 & 73.57 & 73.98 & 74.56 \\ 
        ~ & $E^{P, 6}_{\gamma,6}$ & $E^{P, 6}_{\pi,1}$ & 17.12 & 17.81 & 19.95 & 36.22 & 36.76 & 38.00 & 47.44 & 47.81 & 48.59 & 65.53 & 65.85 & 66.47 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 16.81 & 17.32 & 19.09 & 33.50 & 33.80 & 34.72 & 45.76 & 45.98 & 46.82 & 62.36 & 62.49 & 63.09 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 17.01 & 17.93 & 20.06 & 35.81 & 36.35 & 37.40 & 48.08 & 48.35 & 49.27 & 63.40 & 63.62 & 64.16 \\ 
        ~ & $E^{P, 6}_{\gamma,7}$ & $E^{P, 6}_{\pi,1}$ & 18.97 & 20.30 & 22.76 & 43.50 & 44.50 & 45.79 & 56.25 & 56.97 & 57.91 & 73.20 & 73.58 & 74.22 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 18.08 & 19.07 & 21.24 & 39.10 & 39.56 & 40.69 & 50.56 & 50.95 & 51.81 & 68.24 & 68.58 & 69.06 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 19.32 & 20.44 & 22.63 & 41.36 & 42.10 & 43.45 & 53.19 & 53.61 & 54.68 & 71.03 & 71.34 & 72.07 \\ 
        ~ & $E^{P, 6}_{\gamma,8}$ & $E^{P, 6}_{\pi,1}$ & 17.10 & 17.96 & 19.83 & 38.40 & 39.12 & 40.46 & 50.72 & 51.31 & 52.04 & 67.77 & 68.02 & 68.72 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 16.62 & 17.35 & 19.22 & 35.83 & 36.17 & 37.31 & 46.95 & 47.22 & 48.07 & 64.67 & 64.96 & 65.48 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 17.65 & 18.75 & 20.71 & 37.18 & 37.82 & 39.21 & 49.04 & 49.50 & 50.21 & 66.46 & 66.71 & 67.24 \\ 
        $E^{P, 6}_{d,3}$ & $E^{P, 6}_{\gamma,1}$ & $E^{P, 6}_{\pi,1}$ & 48.25 & 49.63 & 53.47 & 89.28 & 89.89 & 90.34 & 96.40 & 96.60 & 96.81 & 99.43 & 99.46 & 99.48 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 43.75 & 44.96 & 48.11 & 84.40 & 84.78 & 85.61 & 93.82 & 93.97 & 94.21 & 98.75 & 98.75 & 98.82 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 47.15 & 48.64 & 52.49 & 87.49 & 87.94 & 88.68 & 94.95 & 95.09 & 95.44 & 99.38 & 99.37 & 99.40 \\ 
        ~ & $E^{P, 6}_{\gamma,2}$ & $E^{P, 6}_{\pi,1}$ & 40.92 & 42.54 & 45.67 & 82.04 & 82.40 & 83.23 & 92.21 & 92.37 & 92.70 & 98.29 & 98.31 & 98.37 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 38.64 & 39.40 & 42.03 & 77.98 & 78.13 & 78.97 & 89.58 & 89.74 & 90.13 & 97.49 & 97.56 & 97.60 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 39.29 & 40.55 & 43.41 & 79.35 & 79.77 & 80.67 & 91.37 & 91.58 & 91.99 & 97.79 & 97.87 & 97.92 \\ 
        ~ & $E^{P, 6}_{\gamma,3}$ & $E^{P, 6}_{\pi,1}$ & 35.40 & 36.53 & 39.18 & 72.29 & 72.72 & 73.60 & 85.27 & 85.57 & 85.98 & 96.22 & 96.25 & 96.47 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 33.22 & 34.17 & 36.61 & 70.43 & 70.70 & 71.62 & 83.67 & 83.84 & 84.36 & 95.88 & 95.95 & 96.07 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 34.14 & 35.37 & 37.95 & 71.72 & 72.00 & 73.07 & 84.80 & 85.04 & 85.60 & 96.05 & 96.10 & 96.21 \\ 
        ~ & $E^{P, 6}_{\gamma,4}$ & $E^{P, 6}_{\pi,1}$ & 30.49 & 31.22 & 33.50 & 64.76 & 64.99 & 65.87 & 79.02 & 79.20 & 79.66 & 93.34 & 93.36 & 93.55 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 28.67 & 29.41 & 31.72 & 62.59 & 62.77 & 63.66 & 78.04 & 78.14 & 78.75 & 93.37 & 93.39 & 93.55 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 29.79 & 30.45 & 33.13 & 64.65 & 64.79 & 65.70 & 78.25 & 78.42 & 78.96 & 93.11 & 93.11 & 93.24 \\ 
        ~ & $E^{P, 6}_{\gamma,5}$ & $E^{P, 6}_{\pi,1}$ & 42.24 & 43.80 & 47.34 & 82.35 & 82.77 & 83.52 & 92.46 & 92.74 & 93.12 & 98.32 & 98.37 & 98.50 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 37.42 & 38.59 & 41.32 & 78.38 & 78.71 & 79.45 & 89.32 & 89.53 & 89.82 & 97.40 & 97.43 & 97.47 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 40.55 & 41.97 & 45.46 & 80.45 & 81.16 & 82.06 & 91.64 & 91.87 & 92.23 & 98.48 & 98.47 & 98.55 \\ 
        ~ & $E^{P, 6}_{\gamma,6}$ & $E^{P, 6}_{\pi,1}$ & 34.95 & 36.39 & 39.27 & 73.58 & 74.05 & 74.96 & 86.20 & 86.36 & 86.95 & 96.41 & 96.53 & 96.67 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 33.65 & 34.58 & 37.07 & 70.93 & 71.21 & 72.09 & 84.34 & 84.61 & 85.07 & 95.44 & 95.49 & 95.59 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 35.61 & 37.04 & 39.55 & 72.70 & 73.15 & 74.04 & 86.62 & 86.83 & 87.44 & 96.31 & 96.37 & 96.53 \\ 
        ~ & $E^{P, 6}_{\gamma,7}$ & $E^{P, 6}_{\pi,1}$ & 40.73 & 42.32 & 45.87 & 80.98 & 81.56 & 82.61 & 92.03 & 92.26 & 92.66 & 98.36 & 98.40 & 98.49 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 38.80 & 39.77 & 42.58 & 76.33 & 76.79 & 77.60 & 89.23 & 89.45 & 89.82 & 97.91 & 97.98 & 98.05 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 39.21 & 40.57 & 43.79 & 79.27 & 79.76 & 80.57 & 91.04 & 91.22 & 91.46 & 97.98 & 98.00 & 98.09 \\ 
        ~ & $E^{P, 6}_{\gamma,8}$ & $E^{P, 6}_{\pi,1}$ & 36.63 & 38.15 & 41.02 & 75.31 & 75.75 & 76.83 & 88.41 & 88.65 & 89.15 & 97.02 & 97.12 & 97.23 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 34.49 & 35.68 & 38.36 & 72.49 & 72.94 & 73.79 & 85.07 & 85.26 & 85.86 & 96.00 & 96.06 & 96.18 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 34.98 & 35.98 & 39.04 & 75.28 & 75.88 & 76.86 & 87.44 & 87.69 & 88.13 & 97.07 & 97.09 & 97.17 \\ 
        $E^{P, 6}_{d,4}$ & $E^{P, 6}_{\gamma,1}$ & $E^{P, 6}_{\pi,1}$ & 20.77 & 21.87 & 24.83 & 46.70 & 47.91 & 49.55 & 61.02 & 61.79 & 62.88 & 76.76 & 77.27 & 78.12 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 20.00 & 20.85 & 23.06 & 42.19 & 42.59 & 43.82 & 55.03 & 55.49 & 56.33 & 71.08 & 71.31 & 71.75 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 19.98 & 21.16 & 23.73 & 44.58 & 45.59 & 47.10 & 58.40 & 59.38 & 60.66 & 74.59 & 75.13 & 76.11 \\ 
        ~ & $E^{P, 6}_{\gamma,2}$ & $E^{P, 6}_{\pi,1}$ & 18.32 & 19.22 & 21.79 & 38.19 & 38.90 & 40.24 & 51.30 & 51.84 & 52.94 & 67.84 & 68.07 & 68.86 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 16.88 & 17.71 & 19.93 & 35.80 & 36.16 & 37.31 & 46.73 & 47.20 & 48.36 & 64.16 & 64.30 & 64.87 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 17.54 & 18.40 & 20.51 & 37.30 & 37.99 & 39.41 & 50.20 & 50.71 & 51.90 & 66.65 & 67.00 & 67.82 \\ 
        ~ & $E^{P, 6}_{\gamma,3}$ & $E^{P, 6}_{\pi,1}$ & 15.54 & 16.43 & 18.30 & 32.43 & 32.96 & 34.15 & 43.09 & 43.41 & 44.35 & 59.93 & 60.21 & 60.85 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 14.80 & 15.36 & 17.06 & 30.81 & 31.23 & 32.10 & 41.06 & 41.44 & 42.35 & 57.12 & 57.26 & 57.75 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 15.42 & 16.13 & 17.92 & 31.97 & 32.50 & 33.58 & 42.28 & 42.62 & 43.47 & 59.70 & 60.02 & 60.53 \\ 
        ~ & $E^{P, 6}_{\gamma,4}$ & $E^{P, 6}_{\pi,1}$ & 13.57 & 14.25 & 15.95 & 27.40 & 27.73 & 28.90 & 36.92 & 37.14 & 38.05 & 53.35 & 53.40 & 54.03 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 14.02 & 14.45 & 16.10 & 27.13 & 27.39 & 28.39 & 36.97 & 37.11 & 37.78 & 51.51 & 51.77 & 52.47 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 13.25 & 13.80 & 15.53 & 27.63 & 27.88 & 28.98 & 36.69 & 36.89 & 37.91 & 52.99 & 53.18 & 53.72 \\ 
        ~ & $E^{P, 6}_{\gamma,5}$ & $E^{P, 6}_{\pi,1}$ & 18.56 & 19.93 & 22.63 & 41.59 & 42.47 & 44.40 & 55.63 & 56.43 & 57.83 & 73.55 & 74.01 & 74.89 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 17.13 & 17.97 & 20.28 & 37.83 & 38.51 & 40.04 & 49.67 & 50.18 & 51.18 & 67.49 & 67.79 & 68.19 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 18.95 & 20.16 & 23.08 & 41.73 & 42.56 & 44.17 & 53.04 & 53.77 & 55.14 & 70.51 & 70.96 & 71.95 \\ 
        ~ & $E^{P, 6}_{\gamma,6}$ & $E^{P, 6}_{\pi,1}$ & 16.45 & 17.45 & 19.60 & 35.60 & 36.23 & 37.44 & 46.55 & 47.13 & 48.32 & 63.18 & 63.65 & 64.37 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 15.69 & 16.46 & 18.48 & 33.23 & 33.46 & 34.95 & 43.67 & 43.95 & 45.04 & 60.42 & 60.72 & 61.26 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 16.81 & 17.63 & 19.87 & 35.26 & 35.86 & 37.11 & 46.01 & 46.41 & 47.53 & 62.88 & 63.32 & 64.00 \\ 
        ~ & $E^{P, 6}_{\gamma,7}$ & $E^{P, 6}_{\pi,1}$ & 17.81 & 18.86 & 21.39 & 38.55 & 39.43 & 41.17 & 50.48 & 51.08 & 52.29 & 68.23 & 68.75 & 69.56 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 16.51 & 17.32 & 19.34 & 34.51 & 34.94 & 36.34 & 46.37 & 46.66 & 47.85 & 62.70 & 62.91 & 63.48 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 17.65 & 18.61 & 20.81 & 38.14 & 38.91 & 40.32 & 50.18 & 50.92 & 52.15 & 67.39 & 67.94 & 68.60 \\ 
        ~ & $E^{P, 6}_{\gamma,8}$ & $E^{P, 6}_{\pi,1}$ & 17.16 & 18.26 & 20.34 & 37.82 & 38.53 & 39.96 & 48.94 & 49.65 & 51.04 & 66.00 & 66.37 & 67.08 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,2}$ & 16.55 & 17.29 & 19.42 & 33.74 & 34.15 & 35.52 & 44.68 & 45.15 & 46.09 & 62.15 & 62.41 & 63.06 \\ 
        ~ & ~ & $E^{P, 6}_{\pi,3}$ & 16.97 & 18.15 & 19.95 & 37.09 & 38.00 & 39.45 & 48.92 & 49.60 & 50.80 & 66.43 & 66.87 & 67.85 \\

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.25em}
\begin{longtable}[H]{c c c | c c c | c c c | c c c | c c c}
\caption{The empirical powers (percent) of various procedures at $\alpha$=0.05 based on 10,000 replicates (8 strata) } \label{tab:power8} \\

\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline

\endfirsthead

\multicolumn{15}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline
 &  &  & \multicolumn{3}{c|}{$n_{s1}=25$} & \multicolumn{3}{c|}{$n_{s1}=60$} & \multicolumn{3}{c|}{$n_{s1}=80$} & \multicolumn{3}{c} {$n_{s1}=100$} \\ 
  &  &  & \multicolumn{3}{c|}{$m_{s1}=15$} & \multicolumn{3}{c|}{$m_{s1}=30$} & \multicolumn{3}{c|}{$m_{s1}=40$} & \multicolumn{3}{c} {$m_{s1}=90$} \\ \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15}
$d$ & $\gamma$ & $\pi$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$ & $T_{SC}$ & $T_{LR}$ & $T_W$  & $T_{SC}$ & $T_{LR}$ & $T_W$ \\ \hline
\endhead

\hline \multicolumn{15}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{P, 8}_{d,1}$ & $E^{P, 8}_{\gamma,1}$ & $E^{P, 8}_{\pi,1}$ &  9.79 & 10.99 & 12.54 & 16.54 & 17.50 & 18.55 & 21.48 & 22.27 & 23.36 & 29.56 & 30.04 & 30.94 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  9.14 & 10.14 & 12.10 & 14.69 & 15.21 & 16.10 & 18.52 & 18.90 & 19.75 & 25.29 & 25.56 & 26.38 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  9.25 & 10.37 & 12.07 & 15.75 & 16.31 & 17.36 & 20.03 & 20.61 & 21.52 & 26.67 & 27.15 & 27.82 \\ 
        ~ & $E^{P, 8}_{\gamma,2}$ & $E^{P, 8}_{\pi,1}$ &  8.31 &  9.27 & 11.12 & 13.87 & 14.35 & 15.26 & 17.78 & 18.21 & 18.88 & 23.20 & 23.67 & 24.38 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  8.52 &  9.17 & 10.73 & 12.92 & 13.32 & 14.18 & 15.82 & 16.12 & 16.85 & 21.43 & 21.67 & 22.22 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  8.59 &  9.57 & 11.14 & 13.29 & 13.71 & 14.70 & 16.81 & 17.04 & 17.73 & 24.12 & 24.38 & 25.10 \\ 
        ~ & $E^{P, 8}_{\gamma,3}$ & $E^{P, 8}_{\pi,1}$ &  8.08 &  8.64 & 10.37 & 12.38 & 12.70 & 13.60 & 15.21 & 15.49 & 16.16 & 20.13 & 20.45 & 20.87 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  7.29 &  7.84 &  9.23 & 11.42 & 11.58 & 12.29 & 14.87 & 15.01 & 15.60 & 18.84 & 18.92 & 19.33 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  7.94 &  8.58 & 10.07 & 12.41 & 12.69 & 13.42 & 14.77 & 15.03 & 15.71 & 20.73 & 20.89 & 21.37 \\ 
        ~ & $E^{P, 8}_{\gamma,4}$ & $E^{P, 8}_{\pi,1}$ &  7.70 &  8.31 &  9.87 & 10.63 & 11.00 & 11.85 & 12.94 & 13.18 & 13.88 & 17.63 & 17.79 & 18.32 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  7.43 &  7.92 &  9.30 & 10.48 & 10.66 & 11.31 & 12.87 & 13.12 & 13.86 & 17.01 & 17.02 & 17.61 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  7.08 &  7.60 &  9.27 & 11.16 & 11.32 & 12.06 & 13.57 & 13.74 & 14.46 & 17.27 & 17.37 & 17.96 \\ 
        ~ & $E^{P, 8}_{\gamma,5}$ & $E^{P, 8}_{\pi,1}$ &  9.29 & 10.36 & 12.21 & 15.97 & 16.64 & 17.63 & 19.26 & 19.99 & 20.70 & 26.87 & 27.36 & 28.07 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  8.47 &  9.10 & 10.74 & 13.71 & 14.22 & 15.10 & 17.33 & 17.71 & 18.51 & 24.48 & 24.70 & 25.19 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  8.67 &  9.53 & 11.17 & 14.94 & 15.50 & 16.29 & 18.00 & 18.58 & 19.27 & 25.43 & 25.84 & 26.47 \\ 
        ~ & $E^{P, 8}_{\gamma,6}$ & $E^{P, 8}_{\pi,1}$ &  9.23 & 10.28 & 11.78 & 13.77 & 14.46 & 15.42 & 18.44 & 18.90 & 19.69 & 24.77 & 25.23 & 25.88 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  8.67 &  9.53 & 11.14 & 13.43 & 13.76 & 14.54 & 15.99 & 16.18 & 17.04 & 22.28 & 22.45 & 22.86 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  9.18 &  9.89 & 11.28 & 13.93 & 14.55 & 15.34 & 17.51 & 17.97 & 18.74 & 24.07 & 24.49 & 25.23 \\ 
        ~ & $E^{P, 8}_{\gamma,7}$ & $E^{P, 8}_{\pi,1}$ &  8.62 &  9.41 & 11.11 & 13.88 & 14.40 & 15.30 & 17.97 & 18.44 & 19.18 & 23.24 & 23.62 & 24.32 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  8.40 &  9.11 & 10.64 & 12.77 & 13.08 & 13.95 & 15.30 & 15.74 & 16.27 & 20.95 & 21.25 & 21.94 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  8.28 &  8.98 & 10.66 & 13.99 & 14.51 & 15.55 & 17.24 & 17.69 & 18.30 & 22.79 & 23.27 & 23.85 \\ 
        ~ & $E^{P, 8}_{\gamma,8}$ & $E^{P, 8}_{\pi,1}$ &  7.77 &  8.55 & 10.34 & 13.35 & 13.78 & 14.56 & 16.27 & 16.59 & 17.25 & 21.53 & 21.76 & 22.35 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  8.40 &  8.92 & 10.53 & 12.72 & 12.84 & 13.78 & 15.31 & 15.52 & 16.30 & 19.67 & 19.83 & 20.49 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  8.52 &  9.33 & 10.91 & 12.72 & 13.09 & 13.89 & 15.57 & 15.87 & 16.53 & 21.51 & 21.73 & 22.34 \\ 
        ~ & $E^{P, 8}_{\gamma,9}$ & $E^{P, 8}_{\pi,1}$ &  8.39 &  9.18 & 10.75 & 12.28 & 12.79 & 13.63 & 14.88 & 15.17 & 15.82 & 20.93 & 21.21 & 21.72 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  7.38 &  8.05 &  9.68 & 11.53 & 11.78 & 12.62 & 14.65 & 14.90 & 15.51 & 19.98 & 20.08 & 20.63 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  7.91 &  8.50 & 10.27 & 12.22 & 12.60 & 13.41 & 14.96 & 15.37 & 16.01 & 20.87 & 21.11 & 21.57 \\ 
        ~ & $E^{P, 8}_{\gamma,10}$ & $E^{P, 8}_{\pi,1}$ &  7.75 &  8.35 &  9.97 & 12.04 & 12.46 & 13.29 & 14.40 & 14.76 & 15.37 & 19.11 & 19.27 & 19.87 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  7.93 &  8.55 & 10.05 & 10.89 & 11.04 & 11.77 & 13.60 & 13.90 & 14.44 & 18.22 & 18.30 & 18.65 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  7.69 &  8.13 &  9.79 & 11.46 & 11.78 & 12.45 & 14.48 & 14.61 & 15.21 & 18.66 & 18.84 & 19.32 \\ 
        ~ & $E^{P, 8}_{\gamma,11}$ & $E^{P, 8}_{\pi,1}$ &  8.21 &  9.06 & 10.82 & 12.99 & 13.57 & 14.44 & 16.31 & 16.77 & 17.36 & 23.47 & 23.71 & 24.34 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ &  8.32 &  8.75 & 10.41 & 12.87 & 13.29 & 13.96 & 14.53 & 14.89 & 15.61 & 21.31 & 21.57 & 22.14 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ &  8.54 &  9.24 & 10.88 & 12.89 & 13.48 & 14.30 & 16.78 & 17.19 & 17.89 & 22.01 & 22.42 & 23.09 \\ 
        $E^{P, 8}_{d,2}$ & $E^{P, 8}_{\gamma,1}$ & $E^{P, 8}_{\pi,1}$ & 26.81 & 28.31 & 31.25 & 59.83 & 61.06 & 62.73 & 75.20 & 75.79 & 76.66 & 88.97 & 89.25 & 89.57 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 22.91 & 24.24 & 27.47 & 52.32 & 53.07 & 54.48 & 67.46 & 67.99 & 69.01 & 83.64 & 83.96 & 84.56 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 24.83 & 26.54 & 29.91 & 56.60 & 57.68 & 59.29 & 70.85 & 71.39 & 72.38 & 86.63 & 86.93 & 87.42 \\ 
        ~ & $E^{P, 8}_{\gamma,2}$ & $E^{P, 8}_{\pi,1}$ & 21.35 & 22.63 & 25.50 & 49.21 & 50.16 & 51.61 & 63.93 & 64.56 & 65.49 & 81.49 & 81.69 & 82.09 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 20.54 & 21.69 & 24.26 & 45.77 & 46.43 & 47.80 & 59.63 & 59.97 & 61.02 & 77.19 & 77.44 & 77.95 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 22.16 & 23.38 & 25.80 & 47.70 & 48.44 & 49.96 & 62.32 & 62.73 & 63.85 & 78.96 & 79.28 & 79.85 \\ 
        ~ & $E^{P, 8}_{\gamma,3}$ & $E^{P, 8}_{\pi,1}$ & 18.84 & 20.08 & 22.53 & 41.73 & 42.39 & 43.74 & 54.45 & 54.80 & 55.89 & 72.74 & 73.06 & 73.59 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 18.06 & 19.13 & 21.20 & 39.03 & 39.55 & 40.72 & 52.46 & 52.80 & 53.81 & 70.51 & 70.63 & 71.20 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 18.89 & 19.85 & 22.06 & 40.45 & 40.95 & 42.40 & 52.75 & 53.28 & 54.37 & 71.66 & 71.91 & 72.54 \\ 
        ~ & $E^{P, 8}_{\gamma,4}$ & $E^{P, 8}_{\pi,1}$ & 17.38 & 18.10 & 20.31 & 34.80 & 35.21 & 36.76 & 47.62 & 48.02 & 49.07 & 65.57 & 65.77 & 66.32 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 16.84 & 17.30 & 19.50 & 34.19 & 34.52 & 35.92 & 46.00 & 46.28 & 47.14 & 65.14 & 65.23 & 65.77 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 16.33 & 16.90 & 18.98 & 33.86 & 34.17 & 35.51 & 46.10 & 46.43 & 47.26 & 64.73 & 64.90 & 65.42 \\ 
        ~ & $E^{P, 8}_{\gamma,5}$ & $E^{P, 8}_{\pi,1}$ & 24.03 & 25.25 & 28.31 & 55.17 & 56.10 & 57.67 & 70.17 & 70.86 & 71.87 & 86.26 & 86.57 & 86.94 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 21.58 & 22.80 & 25.43 & 48.23 & 49.02 & 50.26 & 63.58 & 64.00 & 65.19 & 80.87 & 81.06 & 81.59 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 23.79 & 25.04 & 27.91 & 53.19 & 53.82 & 55.15 & 68.36 & 68.96 & 69.93 & 83.76 & 84.06 & 84.46 \\ 
        ~ & $E^{P, 8}_{\gamma,6}$ & $E^{P, 8}_{\pi,1}$ & 22.23 & 23.42 & 26.27 & 52.05 & 53.10 & 54.40 & 64.89 & 65.49 & 66.40 & 82.95 & 83.34 & 83.77 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 19.79 & 20.84 & 23.78 & 45.71 & 46.28 & 47.82 & 61.24 & 61.59 & 62.47 & 78.21 & 78.47 & 79.04 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 21.29 & 22.65 & 25.48 & 49.66 & 50.25 & 51.73 & 65.04 & 65.76 & 66.60 & 82.53 & 82.65 & 83.19 \\ 
        ~ & $E^{P, 8}_{\gamma,7}$ & $E^{P, 8}_{\pi,1}$ & 21.15 & 22.34 & 25.46 & 48.54 & 49.55 & 51.28 & 63.16 & 63.66 & 64.79 & 80.13 & 80.35 & 80.88 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 19.50 & 20.49 & 22.96 & 44.54 & 45.03 & 46.29 & 57.35 & 57.75 & 58.69 & 76.11 & 76.41 & 76.87 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 21.15 & 21.81 & 24.59 & 48.08 & 48.82 & 50.37 & 62.76 & 63.57 & 64.49 & 80.22 & 80.57 & 81.13 \\ 
        ~ & $E^{P, 8}_{\gamma,8}$ & $E^{P, 8}_{\pi,1}$ & 19.95 & 21.27 & 23.84 & 45.90 & 46.61 & 47.97 & 60.23 & 60.56 & 61.49 & 78.38 & 78.70 & 79.34 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 18.93 & 19.84 & 22.17 & 42.27 & 42.79 & 44.20 & 55.70 & 56.00 & 57.04 & 74.30 & 74.53 & 75.06 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 19.19 & 20.33 & 23.08 & 43.93 & 44.53 & 46.11 & 58.77 & 59.13 & 59.87 & 76.67 & 76.99 & 77.65 \\ 
        ~ & $E^{P, 8}_{\gamma,9}$ & $E^{P, 8}_{\pi,1}$ & 18.81 & 19.91 & 22.62 & 42.13 & 42.77 & 44.32 & 56.29 & 56.82 & 57.91 & 73.97 & 74.34 & 75.01 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 18.26 & 19.15 & 21.72 & 39.66 & 40.10 & 41.41 & 51.88 & 52.25 & 53.29 & 71.01 & 71.19 & 71.74 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 18.66 & 19.86 & 22.40 & 42.08 & 42.70 & 44.18 & 55.42 & 55.95 & 56.91 & 73.85 & 74.19 & 74.57 \\ 
        ~ & $E^{P, 8}_{\gamma,10}$ & $E^{P, 8}_{\pi,1}$ & 17.89 & 18.78 & 21.32 & 38.39 & 38.99 & 40.27 & 50.29 & 50.69 & 51.77 & 70.40 & 70.72 & 71.43 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 17.33 & 18.14 & 20.40 & 36.36 & 36.89 & 38.29 & 48.95 & 49.26 & 50.35 & 68.31 & 68.47 & 69.13 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 17.93 & 18.74 & 21.28 & 37.21 & 37.58 & 38.77 & 50.22 & 50.61 & 51.58 & 69.29 & 69.57 & 70.23 \\ 
        ~ & $E^{P, 8}_{\gamma,11}$ & $E^{P, 8}_{\pi,1}$ & 20.53 & 21.95 & 24.65 & 46.38 & 47.31 & 48.81 & 61.59 & 62.30 & 63.54 & 78.74 & 79.06 & 79.55 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 18.96 & 19.83 & 22.20 & 42.61 & 43.14 & 44.54 & 55.85 & 56.29 & 57.23 & 74.78 & 75.04 & 75.58 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 20.81 & 21.92 & 24.77 & 45.83 & 46.53 & 47.88 & 59.73 & 60.21 & 61.52 & 79.05 & 79.41 & 79.90 \\ 
        $E^{P, 8}_{d,3}$ & $E^{P, 8}_{\gamma,1}$ & $E^{P, 8}_{\pi,1}$ & 56.53 & 58.02 & 62.41 & 94.87 & 95.10 & 95.48 & 98.90 & 98.96 & 99.09 & 99.94 & 99.94 & 99.94 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 50.20 & 51.85 & 55.18 & 90.67 & 90.98 & 91.49 & 97.23 & 97.36 & 97.52 & 99.83 & 99.82 & 99.81 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 53.95 & 55.76 & 59.45 & 93.15 & 93.39 & 93.90 & 98.13 & 98.24 & 98.37 & 99.87 & 99.87 & 99.90 \\ 
        ~ & $E^{P, 8}_{\gamma,2}$ & $E^{P, 8}_{\pi,1}$ & 46.92 & 48.95 & 52.81 & 88.72 & 89.10 & 89.86 & 96.27 & 96.38 & 96.57 & 99.67 & 99.67 & 99.69 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 44.04 & 45.31 & 48.47 & 84.81 & 85.10 & 85.94 & 94.72 & 94.78 & 95.07 & 99.20 & 99.20 & 99.24 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 45.86 & 47.34 & 50.84 & 87.27 & 87.58 & 88.21 & 95.59 & 95.70 & 95.93 & 99.43 & 99.43 & 99.47 \\ 
        ~ & $E^{P, 8}_{\gamma,3}$ & $E^{P, 8}_{\pi,1}$ & 39.59 & 40.94 & 43.97 & 80.94 & 81.31 & 82.24 & 91.76 & 91.88 & 92.29 & 98.43 & 98.44 & 98.53 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 38.99 & 39.92 & 42.89 & 78.36 & 78.73 & 79.47 & 90.42 & 90.53 & 91.02 & 98.25 & 98.28 & 98.27 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 39.67 & 41.10 & 44.07 & 79.79 & 80.03 & 80.84 & 91.62 & 91.85 & 92.14 & 98.52 & 98.52 & 98.59 \\ 
        ~ & $E^{P, 8}_{\gamma,4}$ & $E^{P, 8}_{\pi,1}$ & 34.61 & 35.76 & 38.86 & 72.90 & 73.25 & 74.37 & 86.57 & 86.75 & 87.22 & 97.05 & 97.09 & 97.19 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 33.51 & 34.29 & 36.90 & 71.81 & 72.07 & 72.83 & 85.53 & 85.72 & 86.13 & 97.18 & 97.23 & 97.28 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 34.02 & 34.87 & 37.89 & 72.24 & 72.62 & 73.77 & 86.37 & 86.45 & 87.11 & 97.29 & 97.28 & 97.34 \\ 
        ~ & $E^{P, 8}_{\gamma,5}$ & $E^{P, 8}_{\pi,1}$ & 51.39 & 52.95 & 56.94 & 92.02 & 92.42 & 93.00 & 98.21 & 98.31 & 98.44 & 99.79 & 99.81 & 99.82 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 47.42 & 48.91 & 52.05 & 88.03 & 88.32 & 88.92 & 96.22 & 96.31 & 96.51 & 99.62 & 99.64 & 99.67 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 50.64 & 52.36 & 55.97 & 90.99 & 91.36 & 91.85 & 97.30 & 97.44 & 97.64 & 99.76 & 99.78 & 99.81 \\ 
        ~ & $E^{P, 8}_{\gamma,6}$ & $E^{P, 8}_{\pi,1}$ & 48.26 & 49.76 & 53.74 & 90.10 & 90.55 & 91.33 & 96.85 & 97.03 & 97.14 & 99.64 & 99.67 & 99.69 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 44.47 & 45.97 & 49.46 & 86.14 & 86.54 & 87.24 & 94.80 & 94.95 & 95.27 & 99.28 & 99.29 & 99.32 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 48.06 & 49.37 & 53.28 & 88.57 & 89.11 & 89.73 & 96.36 & 96.50 & 96.71 & 99.70 & 99.70 & 99.72 \\ 
        ~ & $E^{P, 8}_{\gamma,7}$ & $E^{P, 8}_{\pi,1}$ & 46.16 & 47.66 & 51.48 & 87.29 & 87.82 & 88.44 & 95.72 & 95.91 & 96.10 & 99.45 & 99.45 & 99.47 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 42.15 & 43.54 & 47.08 & 84.16 & 84.60 & 85.35 & 93.76 & 93.91 & 94.18 & 99.21 & 99.18 & 99.20 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 46.08 & 47.49 & 51.35 & 86.96 & 87.38 & 88.07 & 95.57 & 95.67 & 95.92 & 99.52 & 99.54 & 99.58 \\ 
        ~ & $E^{P, 8}_{\gamma,8}$ & $E^{P, 8}_{\pi,1}$ & 43.76 & 45.59 & 48.77 & 84.80 & 85.24 & 86.02 & 94.46 & 94.60 & 94.98 & 99.18 & 99.19 & 99.23 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 41.46 & 42.47 & 45.73 & 82.30 & 82.52 & 83.23 & 92.75 & 92.91 & 93.22 & 98.78 & 98.81 & 98.83 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 42.69 & 44.20 & 47.57 & 84.16 & 84.44 & 85.30 & 93.92 & 94.10 & 94.31 & 99.12 & 99.16 & 99.19 \\ 
        ~ & $E^{P, 8}_{\gamma,9}$ & $E^{P, 8}_{\pi,1}$ & 40.82 & 42.29 & 45.77 & 82.07 & 82.44 & 83.32 & 93.11 & 93.28 & 93.73 & 99.01 & 99.06 & 99.12 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 38.91 & 40.07 & 43.06 & 79.73 & 79.90 & 80.73 & 91.09 & 91.29 & 91.75 & 98.40 & 98.39 & 98.46 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 40.40 & 41.60 & 44.94 & 82.15 & 82.56 & 83.54 & 92.93 & 93.03 & 93.45 & 98.71 & 98.75 & 98.76 \\ 
        ~ & $E^{P, 8}_{\gamma,10}$ & $E^{P, 8}_{\pi,1}$ & 37.59 & 38.89 & 42.45 & 77.16 & 77.75 & 78.70 & 89.35 & 89.65 & 89.98 & 98.16 & 98.13 & 98.22 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 36.80 & 37.64 & 40.45 & 75.59 & 75.95 & 76.84 & 88.66 & 88.79 & 89.23 & 97.60 & 97.65 & 97.73 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 35.89 & 37.14 & 40.22 & 76.80 & 77.18 & 78.03 & 88.82 & 88.89 & 89.32 & 97.92 & 97.96 & 98.07 \\ 
        ~ & $E^{P, 8}_{\gamma,11}$ & $E^{P, 8}_{\pi,1}$ & 44.25 & 45.93 & 49.50 & 86.43 & 86.88 & 87.71 & 95.51 & 95.61 & 95.83 & 99.34 & 99.36 & 99.39 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 42.11 & 43.30 & 47.16 & 83.30 & 83.64 & 84.49 & 92.92 & 93.08 & 93.45 & 98.79 & 98.81 & 98.83 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 45.05 & 46.52 & 50.03 & 86.14 & 86.59 & 87.30 & 94.96 & 95.05 & 95.29 & 99.32 & 99.32 & 99.36 \\ 
        $E^{P, 8}_{d,4}$ & $E^{P, 8}_{\gamma,1}$ & $E^{P, 8}_{\pi,1}$ & 31.79 & 33.26 & 37.24 & 69.61 & 70.69 & 72.46 & 84.64 & 85.14 & 85.98 & 95.12 & 95.29 & 95.49 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 28.85 & 30.39 & 33.94 & 63.71 & 64.19 & 65.72 & 78.60 & 79.02 & 79.75 & 92.17 & 92.36 & 92.62 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 29.54 & 31.06 & 35.05 & 67.39 & 68.36 & 69.99 & 81.79 & 82.29 & 83.09 & 93.96 & 94.11 & 94.44 \\ 
        ~ & $E^{P, 8}_{\gamma,2}$ & $E^{P, 8}_{\pi,1}$ & 26.65 & 28.17 & 31.73 & 60.08 & 60.83 & 62.35 & 75.34 & 75.84 & 76.92 & 89.90 & 90.10 & 90.40 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 25.18 & 26.26 & 29.24 & 55.52 & 56.12 & 57.59 & 69.92 & 70.30 & 71.17 & 87.88 & 87.98 & 88.39 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 25.97 & 27.39 & 30.63 & 58.46 & 59.05 & 60.67 & 72.96 & 73.28 & 74.48 & 88.94 & 88.94 & 89.26 \\ 
        ~ & $E^{P, 8}_{\gamma,3}$ & $E^{P, 8}_{\pi,1}$ & 22.31 & 23.57 & 26.78 & 51.57 & 52.19 & 53.57 & 64.86 & 65.21 & 66.23 & 83.86 & 84.01 & 84.44 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 21.79 & 22.59 & 25.22 & 48.41 & 48.81 & 50.19 & 63.83 & 64.18 & 65.05 & 81.21 & 81.29 & 81.81 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 22.52 & 23.49 & 26.20 & 50.01 & 50.50 & 51.88 & 65.12 & 65.59 & 66.44 & 82.62 & 82.73 & 82.98 \\ 
        ~ & $E^{P, 8}_{\gamma,4}$ & $E^{P, 8}_{\pi,1}$ & 19.00 & 19.81 & 22.61 & 43.94 & 44.43 & 45.73 & 57.95 & 58.28 & 59.31 & 77.39 & 77.55 & 77.93 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 19.17 & 19.90 & 22.46 & 43.12 & 43.61 & 44.83 & 56.97 & 57.23 & 58.18 & 76.36 & 76.51 & 76.90 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 19.02 & 19.71 & 22.21 & 43.76 & 44.05 & 45.31 & 57.57 & 57.79 & 58.58 & 77.05 & 77.33 & 77.78 \\ 
        ~ & $E^{P, 8}_{\gamma,5}$ & $E^{P, 8}_{\pi,1}$ & 28.92 & 30.62 & 34.40 & 65.88 & 66.97 & 68.67 & 80.46 & 81.03 & 81.90 & 93.16 & 93.22 & 93.53 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 26.74 & 27.72 & 31.04 & 59.23 & 59.75 & 61.13 & 74.48 & 74.91 & 75.83 & 89.88 & 89.98 & 90.23 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 28.41 & 29.78 & 33.24 & 63.27 & 64.21 & 65.61 & 78.11 & 78.74 & 79.49 & 91.96 & 92.17 & 92.56 \\ 
        ~ & $E^{P, 8}_{\gamma,6}$ & $E^{P, 8}_{\pi,1}$ & 26.81 & 28.10 & 31.85 & 62.10 & 63.18 & 64.64 & 75.94 & 76.54 & 77.33 & 90.56 & 90.80 & 91.10 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 24.94 & 25.94 & 28.78 & 57.06 & 57.65 & 59.11 & 71.89 & 72.27 & 73.15 & 87.60 & 87.76 & 88.27 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 26.27 & 27.58 & 31.17 & 60.43 & 61.46 & 62.87 & 75.58 & 76.16 & 77.20 & 90.32 & 90.52 & 90.89 \\ 
        ~ & $E^{P, 8}_{\gamma,7}$ & $E^{P, 8}_{\pi,1}$ & 26.41 & 27.45 & 30.70 & 58.12 & 58.91 & 60.53 & 74.07 & 74.63 & 75.62 & 88.69 & 88.89 & 89.42 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 24.02 & 24.98 & 28.08 & 54.39 & 54.90 & 56.38 & 68.63 & 68.98 & 69.82 & 86.00 & 86.08 & 86.59 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 25.21 & 26.48 & 29.70 & 58.09 & 58.91 & 60.51 & 72.54 & 72.95 & 74.05 & 88.51 & 88.76 & 89.19 \\ 
        ~ & $E^{P, 8}_{\gamma,8}$ & $E^{P, 8}_{\pi,1}$ & 24.79 & 26.43 & 29.33 & 55.45 & 56.18 & 57.66 & 71.39 & 71.87 & 72.76 & 87.25 & 87.46 & 87.80 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 23.01 & 24.09 & 27.19 & 52.38 & 52.88 & 54.46 & 66.81 & 67.12 & 68.05 & 84.99 & 85.08 & 85.54 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 23.67 & 25.01 & 28.16 & 54.19 & 54.77 & 55.89 & 69.02 & 69.47 & 70.44 & 85.92 & 86.11 & 86.61 \\ 
        ~ & $E^{P, 8}_{\gamma,9}$ & $E^{P, 8}_{\pi,1}$ & 22.87 & 24.03 & 27.11 & 52.80 & 53.53 & 55.14 & 66.06 & 66.38 & 67.42 & 84.23 & 84.46 & 84.95 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 22.53 & 23.46 & 26.15 & 49.48 & 50.02 & 51.20 & 63.78 & 64.10 & 65.14 & 83.16 & 83.34 & 83.78 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 23.22 & 24.45 & 27.17 & 51.94 & 52.67 & 54.21 & 66.51 & 66.97 & 67.99 & 84.65 & 84.81 & 85.25 \\ 
        ~ & $E^{P, 8}_{\gamma,10}$ & $E^{P, 8}_{\pi,1}$ & 21.08 & 22.17 & 24.83 & 47.18 & 47.69 & 49.29 & 61.72 & 62.15 & 63.17 & 80.80 & 80.82 & 81.54 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 20.48 & 21.18 & 23.77 & 45.63 & 46.13 & 47.34 & 59.13 & 59.60 & 60.40 & 78.82 & 79.00 & 79.47 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 20.68 & 21.61 & 24.21 & 47.45 & 47.90 & 49.18 & 61.68 & 62.18 & 63.02 & 80.58 & 80.73 & 81.21 \\ 
        ~ & $E^{P, 8}_{\gamma,11}$ & $E^{P, 8}_{\pi,1}$ & 25.16 & 26.61 & 29.81 & 57.85 & 58.79 & 60.45 & 72.05 & 72.61 & 73.73 & 88.07 & 88.29 & 88.78 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,2}$ & 24.27 & 25.35 & 28.11 & 53.30 & 53.94 & 55.50 & 68.81 & 69.14 & 70.11 & 85.78 & 85.96 & 86.35 \\ 
        ~ & ~ & $E^{P, 8}_{\pi,3}$ & 24.82 & 26.08 & 29.22 & 56.45 & 57.18 & 58.91 & 71.12 & 71.90 & 72.83 & 88.15 & 88.42 & 88.86 \\

\end{longtable}
\begin{tabular}[t]{l|c|c}
\toprule
  Notation   & $(n_{11}, n_{21})$  & $(m_{11}, m_{21})$  \\ \hline
$E^{C, 2}_{N,1}$ & (35, 40)   & (15, 20)     \\ 
$E^{C, 2}_{N,2}$ & (60, 80) & (30, 40) \\ 
$E^{C, 2}_{N,3}$ & (90, 100) &  (80, 90) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
  Notation   & $d_1=d_2=d_0$     \\ \hline
$E^{C, 2}_{d,1}$ & 0            \\ 
$E^{C, 2}_{d,2}$ & 0.1     \\ 
$E^{C, 2}_{d,3}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2)$     \\ \hline
$E^{C, 2}_{\gamma,1}$ & (0.4, 0.5)            \\ 
$E^{C, 2}_{\gamma,2}$ & (0.6, 0.7)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\pi_{11}, \pi_{21})$     \\ \hline
$E^{C, 2}_{\pi,1}$ & (0.45, 0.45)            \\ 
$E^{C, 2}_{\pi,2}$ & (0.5, 0.5)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c|c}
\toprule
  Notation   & $(n_{11}, n_{21}, n_{31}, n_{41})$  & $(m_{11}, m_{21}, m_{31}, m_{41})$  \\ \hline
$E^{C, 4}_{N,1}$ & (35, 35, 40, 40)   & (15, 15, 20, 20)     \\ 
$E^{C, 4}_{N,2}$ & (60, 60, 80, 80) & (30, 30, 40, 40) \\ 
$E^{C, 4}_{N,3}$ & (90, 90, 100, 100) &  (80, 80, 90, 90) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
  Notation   & $d_1=d_2=d_3=d_4=d_0$     \\ \hline
$E^{C, 4}_{d,1}$ & 0            \\ 
$E^{C, 4}_{d,2}$ & 0.1     \\ 
$E^{C, 4}_{d,3}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4)$     \\ \hline
$E^{C, 4}_{\gamma,1}$ & (0.4, 0.4, 0.5, 0.5)            \\ 
$E^{C, 4}_{\gamma,2}$ & (0.4, 0.5, 0.6, 0.7)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41})$     \\ \hline
$E^{C, 4}_{\pi,1}$ & (0.45, 0.45, 0.5, 0.5)            \\ 
$E^{C, 4}_{\pi,2}$ & (0.45, 0.5, 0.45, 0.5)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c|c}
\toprule
  Notation   & $(n_{11}, n_{21}, n_{31}, n_{41}, n_{51}, n_{61})$  & $(m_{11}, m_{21}, m_{31}, m_{41}, m_{51}, m_{61})$  \\ \hline
$E^{C, 6}_{N,1}$ & (35, 35, 35, 40, 40, 40)   & (25, 25, 25, 30, 30, 30)     \\ 
$E^{C, 6}_{N,2}$ & (40, 40, 60, 60, 80, 80) & (30, 30, 50, 50, 70, 70) \\ 
$E^{C, 6}_{N,3}$ & (80, 80, 90, 90, 100, 100) &  (70, 70, 80, 80, 90, 90) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
  Notation   & $d_1=d_2=...=d_6=d_0$     \\ \hline
$E^{C, 6}_{d,1}$ & 0            \\ 
$E^{C, 6}_{d,2}$ & 0.1     \\ 
$E^{C, 6}_{d,3}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4, \gamma_5, \gamma_6)$     \\ \hline
$E^{C, 6}_{\gamma,1}$ & (0.4, 0.4, 0.5, 0.5, 0.6, 0.6)            \\ 
$E^{C, 6}_{\gamma,2}$ & (0.5, 0.5, 0.6, 0.6, 0.7, 0.7)  \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41}, \pi_{51}, \pi_{61})$     \\ \hline
$E^{C, 6}_{\pi,1}$ & (0.45, 0.45, 0.5, 0.5, 0.45, 0.45)            \\ 
$E^{C, 6}_{\pi,2}$ & (0.45, 0.5, 0.45, 0.5, 0.45, 0.5)  \\

\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}[t]{l|c|c}
\toprule
  Notation   & $(n_{11}, n_{21}, n_{31}, n_{41}, n_{51}, n_{61}, n_{71}, n_{81})$  & $(m_{11}, m_{21}, m_{31}, m_{41}, m_{51}, m_{61}, m_{71}, m_{81})$  \\ \hline
$E^{C, 8}_{N,1}$ & (35, 35, 35, 35, 40, 40, 40, 40)   & (20, 20, 20, 20, 25, 25, 25, 25)     \\ 
$E^{C, 8}_{N,2}$ & (60, 60, 60, 60, 80, 80, 80, 80) & (50, 50, 50, 50, 40, 40, 40, 40) \\ 
$E^{C, 8}_{N,3}$ & (90, 90, 90, 90, 100, 100, 100, 100) &  (80, 80, 80, 80, 90, 90, 90, 90) \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
  Notation   & $d_1=d_2=...=d_8=d_0$     \\ \hline
$E^{C, 8}_{d,1}$ & 0            \\ 
$E^{C, 8}_{d,2}$ & 0.1     \\ 
$E^{C, 8}_{d,3}$ & 0.15 \\ 

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\gamma_1, \gamma_2, \gamma_3, \gamma_4, \gamma_5, \gamma_6, \gamma_7 \gamma_8)$     \\ \hline
$E^{C, 8}_{\gamma,1}$ & (0.4, 0.4, 0.5, 0.5, 0.6, 0.6, 0.7, 0.7)            \\

\bottomrule
\end{tabular}
\begin{tabular}[t]{l|c}
\toprule
 Notation  & $(\pi_{11}, \pi_{21}, \pi_{31}, \pi_{41}, \pi_{51}, \pi_{61}, \pi_{71}, \pi_{81})$     \\ \hline
$E^{C, 8}_{\pi,1}$ & (0.45, 0.45, 0.5, 0.5, 0.45, 0.45, 0.5, 0.5)            \\ 
$E^{C, 8}_{\pi,2}$ & (0.45, 0.5, 0.45, 0.5, 0.45, 0.5, 0.45, 0.5)  \\

\bottomrule
\end{tabular}
\begin{longtable}[H]{c c c c | c c c c c | c c c c c }
\caption{The empirical coverage probabilities (percent) and mean lengths of various CIs at $\alpha$=0.05 based on 10,000 replicates (2 strata) } \label{tab:ci2} \\

\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endfirsthead

\multicolumn{14}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endhead

\hline \multicolumn{14}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{C, 2}_{N,1}$ & $E^{C, 2}_{d,1}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.49 & 94.71 & 94.66 & 94.81 & 94.97 & 0.175 & 0.174 & 0.173 & 0.174 & 0.174 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.61 & 94.67 & 94.16 & 94.67 & 95.09 & 0.161 & 0.160 & 0.159 & 0.161 & 0.162 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.58 & 94.60 & 94.57 & 94.76 & 94.91 & 0.206 & 0.205 & 0.205 & 0.205 & 0.205 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.42 & 94.30 & 94.24 & 94.57 & 94.78 & 0.200 & 0.198 & 0.198 & 0.199 & 0.199 \\ 
        ~ & $E^{C, 2}_{d,2}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.44 & 94.30 & 94.35 & 94.56 & 94.57 & 0.181 & 0.180 & 0.180 & 0.180 & 0.180 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.89 & 94.87 & 94.68 & 94.84 & 94.99 & 0.173 & 0.172 & 0.171 & 0.172 & 0.172 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 95.21 & 95.19 & 95.11 & 95.31 & 95.34 & 0.208 & 0.207 & 0.207 & 0.207 & 0.206 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.27 & 94.34 & 94.30 & 94.50 & 94.60 & 0.205 & 0.204 & 0.204 & 0.204 & 0.203 \\ 
        ~ & $E^{C, 2}_{d,3}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.48 & 94.44 & 94.41 & 94.66 & 94.77 & 0.181 & 0.180 & 0.180 & 0.180 & 0.180 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.35 & 94.12 & 94.15 & 94.41 & 94.57 & 0.175 & 0.174 & 0.174 & 0.174 & 0.174 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.66 & 94.55 & 94.69 & 94.94 & 94.96 & 0.206 & 0.205 & 0.205 & 0.205 & 0.204 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.82 & 94.71 & 94.80 & 94.91 & 95.03 & 0.205 & 0.204 & 0.204 & 0.204 & 0.203 \\ 
        $E^{C, 2}_{N,2}$ & $E^{C, 2}_{d,1}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.39 & 94.45 & 94.42 & 94.54 & 94.59 & 0.128 & 0.128 & 0.128 & 0.128 & 0.128 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.90 & 94.93 & 94.77 & 95.06 & 95.26 & 0.118 & 0.117 & 0.117 & 0.118 & 0.118 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.61 & 94.63 & 94.73 & 94.85 & 94.84 & 0.151 & 0.151 & 0.150 & 0.150 & 0.150 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 95.08 & 94.82 & 94.81 & 94.90 & 94.99 & 0.146 & 0.146 & 0.146 & 0.146 & 0.146 \\ 
        ~ & $E^{C, 2}_{d,2}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.71 & 94.68 & 94.67 & 94.91 & 95.03 & 0.132 & 0.132 & 0.132 & 0.132 & 0.132 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 95.05 & 94.89 & 94.97 & 95.12 & 95.28 & 0.127 & 0.126 & 0.126 & 0.126 & 0.126 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.75 & 94.73 & 94.67 & 94.86 & 94.91 & 0.152 & 0.152 & 0.151 & 0.151 & 0.151 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.81 & 94.77 & 94.84 & 94.87 & 94.89 & 0.150 & 0.150 & 0.149 & 0.149 & 0.149 \\ 
        ~ & $E^{C, 2}_{d,3}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.93 & 94.92 & 94.95 & 95.01 & 95.15 & 0.132 & 0.132 & 0.132 & 0.132 & 0.132 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.90 & 94.78 & 94.84 & 94.96 & 95.01 & 0.128 & 0.128 & 0.128 & 0.128 & 0.128 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.53 & 94.52 & 94.66 & 94.80 & 94.72 & 0.150 & 0.150 & 0.150 & 0.150 & 0.150 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.54 & 94.61 & 94.60 & 94.69 & 94.69 & 0.150 & 0.150 & 0.149 & 0.149 & 0.149 \\ 
        $E^{C, 2}_{N,3}$ & $E^{C, 2}_{d,1}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 95.03 & 95.03 & 94.97 & 95.11 & 95.19 & 0.104 & 0.103 & 0.103 & 0.103 & 0.103 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 95.07 & 95.02 & 94.88 & 95.02 & 95.21 & 0.096 & 0.096 & 0.096 & 0.096 & 0.096 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.96 & 95.11 & 95.02 & 95.06 & 95.12 & 0.120 & 0.119 & 0.119 & 0.119 & 0.119 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.85 & 95.01 & 94.98 & 94.97 & 95.02 & 0.117 & 0.116 & 0.116 & 0.116 & 0.116 \\ 
        ~ & $E^{C, 2}_{d,2}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.98 & 95.00 & 94.99 & 95.08 & 95.12 & 0.107 & 0.106 & 0.106 & 0.106 & 0.106 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 95.24 & 95.19 & 95.12 & 95.25 & 95.27 & 0.103 & 0.102 & 0.102 & 0.102 & 0.102 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.74 & 94.76 & 94.82 & 94.86 & 94.88 & 0.120 & 0.120 & 0.120 & 0.120 & 0.120 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.75 & 94.75 & 94.74 & 94.83 & 94.91 & 0.119 & 0.119 & 0.119 & 0.119 & 0.119 \\ 
        ~ & $E^{C, 2}_{d,3}$ & $E^{C, 2}_{\gamma,1}$ & $E^{C, 2}_{\pi,1}$ & 94.83 & 94.89 & 94.94 & 94.96 & 95.00 & 0.106 & 0.106 & 0.106 & 0.106 & 0.106 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 94.83 & 94.86 & 94.94 & 94.97 & 95.07 & 0.104 & 0.103 & 0.103 & 0.103 & 0.103 \\ 
        ~ & ~ & $E^{C, 2}_{\gamma,2}$ & $E^{C, 2}_{\pi,1}$ & 94.82 & 94.71 & 94.81 & 94.89 & 94.85 & 0.119 & 0.119 & 0.119 & 0.119 & 0.118 \\ 
        ~ & ~ & ~ & $E^{C, 2}_{\pi,2}$ & 95.30 & 95.21 & 95.13 & 95.25 & 95.26 & 0.119 & 0.118 & 0.118 & 0.118 & 0.118 \\

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.15em}
\begin{longtable}[H]{c c c c | c c c c c | c c c c c }
\caption{The empirical coverage probabilities (percent) and mean lengths of various CIs at $\alpha$=0.05 based on 10,000 replicates (4 strata) } \label{tab:ci4} \\

\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endfirsthead

\multicolumn{14}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endhead

\hline \multicolumn{14}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{C, 4}_{N,1}$ & $E^{C, 4}_{d,1}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.46 & 94.56 & 94.30 & 94.51 & 94.79 & 0.119 & 0.119 & 0.118 & 0.119 & 0.120 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.89 & 94.82 & 94.45 & 94.85 & 95.15 & 0.119 & 0.118 & 0.117 & 0.118 & 0.119 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 94.66 & 94.75 & 94.63 & 94.79 & 94.93 & 0.133 & 0.132 & 0.131 & 0.131 & 0.132 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.65 & 94.57 & 94.45 & 94.69 & 94.83 & 0.133 & 0.131 & 0.130 & 0.131 & 0.131 \\ 
        ~ & $E^{C, 4}_{d,2}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.82 & 94.85 & 94.74 & 94.96 & 95.07 & 0.125 & 0.125 & 0.125 & 0.125 & 0.125 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.84 & 94.94 & 94.91 & 95.02 & 95.15 & 0.125 & 0.125 & 0.124 & 0.125 & 0.125 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 94.61 & 94.64 & 94.65 & 94.78 & 94.87 & 0.137 & 0.136 & 0.135 & 0.135 & 0.135 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 95.13 & 95.19 & 95.17 & 95.28 & 95.40 & 0.137 & 0.135 & 0.135 & 0.135 & 0.135 \\ 
        ~ & $E^{C, 4}_{d,3}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.45 & 94.35 & 94.39 & 94.49 & 94.57 & 0.126 & 0.126 & 0.126 & 0.126 & 0.126 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.78 & 94.81 & 94.75 & 94.93 & 95.03 & 0.126 & 0.125 & 0.125 & 0.125 & 0.126 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 94.71 & 94.74 & 94.74 & 94.87 & 94.92 & 0.137 & 0.136 & 0.135 & 0.135 & 0.135 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.58 & 94.60 & 94.65 & 94.75 & 94.69 & 0.137 & 0.135 & 0.135 & 0.135 & 0.135 \\ 
        $E^{C, 4}_{N,2}$ & $E^{C, 4}_{d,1}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.87 & 94.97 & 94.78 & 95.01 & 95.15 & 0.087 & 0.088 & 0.087 & 0.087 & 0.088 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.75 & 94.42 & 94.38 & 94.54 & 94.64 & 0.087 & 0.087 & 0.086 & 0.087 & 0.087 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 94.82 & 94.73 & 94.77 & 94.85 & 94.95 & 0.098 & 0.097 & 0.096 & 0.096 & 0.097 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.61 & 94.48 & 94.44 & 94.57 & 94.66 & 0.098 & 0.096 & 0.096 & 0.096 & 0.096 \\ 
        ~ & $E^{C, 4}_{d,2}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.74 & 94.59 & 94.64 & 94.70 & 94.76 & 0.092 & 0.092 & 0.092 & 0.092 & 0.092 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 95.00 & 94.93 & 95.01 & 95.08 & 95.21 & 0.092 & 0.092 & 0.091 & 0.091 & 0.091 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 94.70 & 94.58 & 94.58 & 94.53 & 94.59 & 0.100 & 0.100 & 0.099 & 0.099 & 0.099 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.89 & 94.71 & 94.73 & 94.81 & 94.87 & 0.100 & 0.099 & 0.099 & 0.099 & 0.099 \\ 
        ~ & $E^{C, 4}_{d,3}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.74 & 94.65 & 94.65 & 94.78 & 94.81 & 0.092 & 0.093 & 0.092 & 0.092 & 0.092 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.84 & 95.01 & 94.91 & 94.96 & 95.11 & 0.092 & 0.092 & 0.092 & 0.092 & 0.092 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 95.17 & 95.13 & 95.18 & 95.22 & 95.29 & 0.100 & 0.100 & 0.099 & 0.099 & 0.099 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.85 & 94.84 & 94.75 & 94.79 & 94.86 & 0.100 & 0.099 & 0.099 & 0.099 & 0.099 \\ 
        $E^{C, 4}_{N,3}$ & $E^{C, 4}_{d,1}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.89 & 94.89 & 94.79 & 94.83 & 94.91 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.59 & 94.61 & 94.48 & 94.61 & 94.80 & 0.071 & 0.071 & 0.070 & 0.070 & 0.071 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 95.17 & 95.27 & 94.93 & 94.99 & 95.06 & 0.078 & 0.078 & 0.077 & 0.077 & 0.077 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.85 & 94.80 & 94.82 & 94.87 & 94.92 & 0.078 & 0.077 & 0.077 & 0.077 & 0.077 \\ 
        ~ & $E^{C, 4}_{d,2}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 94.46 & 94.48 & 94.52 & 94.56 & 94.57 & 0.074 & 0.074 & 0.074 & 0.074 & 0.074 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 95.09 & 95.16 & 95.10 & 95.23 & 95.31 & 0.074 & 0.074 & 0.074 & 0.074 & 0.074 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 94.91 & 94.87 & 94.86 & 94.88 & 94.92 & 0.080 & 0.080 & 0.079 & 0.079 & 0.079 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 95.12 & 95.18 & 95.15 & 95.18 & 95.20 & 0.080 & 0.079 & 0.079 & 0.079 & 0.079 \\ 
        ~ & $E^{C, 4}_{d,3}$ & $E^{C, 4}_{\gamma,1}$ & $E^{C, 4}_{\pi,1}$ & 95.06 & 95.10 & 95.17 & 95.28 & 95.25 & 0.074 & 0.074 & 0.074 & 0.074 & 0.074 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.98 & 95.13 & 95.01 & 95.04 & 95.08 & 0.074 & 0.074 & 0.074 & 0.074 & 0.074 \\ 
        ~ & ~ & $E^{C, 4}_{\gamma,2}$ & $E^{C, 4}_{\pi,1}$ & 94.45 & 94.44 & 94.75 & 94.74 & 94.81 & 0.080 & 0.079 & 0.079 & 0.079 & 0.079 \\ 
        ~ & ~ & ~ & $E^{C, 4}_{\pi,2}$ & 94.90 & 94.97 & 94.82 & 94.83 & 94.87 & 0.080 & 0.079 & 0.079 & 0.079 & 0.079 \\

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.15em}
\begin{longtable}[H]{c c c c | c c c c c | c c c c c }
\caption{The empirical coverage probabilities (percent) and mean lengths of various CIs at $\alpha$=0.05 based on 10,000 replicates (6 strata) } \label{tab:ci6} \\

\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endfirsthead

\multicolumn{14}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endhead

\hline \multicolumn{14}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

       $E^{C, 6}_{N,1}$ & $E^{C, 6}_{d,1}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 94.73 & 94.70 & 94.38 & 94.55 & 94.68 & 0.099 & 0.099 & 0.098 & 0.099 & 0.099 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.67 & 94.67 & 94.31 & 94.56 & 94.83 & 0.098 & 0.098 & 0.096 & 0.097 & 0.098 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 94.34 & 94.36 & 94.44 & 94.55 & 94.70 & 0.108 & 0.107 & 0.107 & 0.107 & 0.107 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.97 & 94.87 & 94.68 & 94.97 & 95.06 & 0.107 & 0.107 & 0.106 & 0.106 & 0.107 \\ 
        ~ & $E^{C, 6}_{d,2}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 94.66 & 94.61 & 94.60 & 94.71 & 94.79 & 0.102 & 0.102 & 0.102 & 0.102 & 0.102 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.72 & 94.67 & 94.60 & 94.72 & 94.83 & 0.102 & 0.101 & 0.101 & 0.101 & 0.101 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 95.08 & 95.13 & 95.21 & 95.26 & 95.31 & 0.109 & 0.109 & 0.109 & 0.109 & 0.109 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.95 & 94.94 & 94.87 & 94.93 & 95.03 & 0.109 & 0.109 & 0.108 & 0.109 & 0.109 \\ 
        ~ & $E^{C, 6}_{d,3}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 94.98 & 94.90 & 94.82 & 94.97 & 95.10 & 0.102 & 0.102 & 0.102 & 0.102 & 0.102 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.93 & 94.96 & 94.92 & 94.99 & 95.07 & 0.102 & 0.102 & 0.101 & 0.101 & 0.102 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 94.63 & 94.44 & 94.71 & 94.78 & 94.86 & 0.109 & 0.109 & 0.108 & 0.109 & 0.109 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 95.10 & 95.04 & 95.04 & 95.16 & 95.19 & 0.109 & 0.108 & 0.108 & 0.108 & 0.109 \\ 
        $E^{C, 6}_{N,2}$ & $E^{C, 6}_{d,1}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 94.85 & 94.95 & 94.80 & 94.91 & 94.96 & 0.079 & 0.079 & 0.078 & 0.078 & 0.078 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.68 & 94.92 & 94.58 & 94.83 & 94.94 & 0.078 & 0.078 & 0.077 & 0.077 & 0.078 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 94.84 & 94.76 & 94.89 & 94.92 & 94.98 & 0.085 & 0.086 & 0.084 & 0.085 & 0.085 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.58 & 94.37 & 94.64 & 94.76 & 94.85 & 0.085 & 0.085 & 0.084 & 0.084 & 0.084 \\ 
        ~ & $E^{C, 6}_{d,2}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 94.39 & 94.53 & 94.16 & 94.28 & 94.34 & 0.081 & 0.082 & 0.080 & 0.080 & 0.080 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.82 & 94.60 & 94.62 & 94.73 & 94.82 & 0.081 & 0.081 & 0.080 & 0.080 & 0.080 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 94.90 & 94.78 & 94.83 & 94.88 & 94.89 & 0.086 & 0.088 & 0.086 & 0.086 & 0.086 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.55 & 94.68 & 94.58 & 94.61 & 94.62 & 0.086 & 0.087 & 0.086 & 0.086 & 0.086 \\ 
        ~ & $E^{C, 6}_{d,3}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 94.62 & 94.74 & 94.64 & 94.69 & 94.79 & 0.081 & 0.082 & 0.080 & 0.080 & 0.080 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.64 & 94.42 & 94.59 & 94.67 & 94.64 & 0.081 & 0.081 & 0.080 & 0.080 & 0.080 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 95.06 & 95.07 & 95.08 & 95.13 & 95.18 & 0.086 & 0.087 & 0.085 & 0.085 & 0.085 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 95.17 & 94.97 & 95.04 & 95.09 & 95.12 & 0.086 & 0.087 & 0.085 & 0.085 & 0.085 \\ 
        $E^{C, 6}_{N,3}$ & $E^{C, 6}_{d,1}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 95.07 & 95.02 & 94.98 & 95.11 & 95.15 & 0.063 & 0.063 & 0.062 & 0.063 & 0.063 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 95.12 & 95.05 & 94.81 & 94.85 & 94.91 & 0.063 & 0.062 & 0.062 & 0.062 & 0.062 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 94.85 & 94.68 & 94.71 & 94.73 & 94.75 & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.72 & 94.83 & 94.96 & 95.00 & 95.07 & 0.068 & 0.067 & 0.067 & 0.067 & 0.067 \\ 
        ~ & $E^{C, 6}_{d,2}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 95.10 & 95.02 & 95.07 & 95.18 & 95.23 & 0.065 & 0.065 & 0.065 & 0.065 & 0.065 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.82 & 94.77 & 94.82 & 94.86 & 94.89 & 0.065 & 0.064 & 0.064 & 0.064 & 0.064 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 95.01 & 94.87 & 94.91 & 94.93 & 94.96 & 0.069 & 0.069 & 0.069 & 0.069 & 0.069 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.87 & 95.12 & 95.06 & 95.07 & 95.09 & 0.069 & 0.069 & 0.069 & 0.069 & 0.069 \\ 
        ~ & $E^{C, 6}_{d,3}$ & $E^{C, 6}_{\gamma,1}$ & $E^{C, 6}_{\pi,1}$ & 95.05 & 95.18 & 95.11 & 95.10 & 95.13 & 0.065 & 0.065 & 0.064 & 0.065 & 0.065 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 94.98 & 95.03 & 95.00 & 95.03 & 95.08 & 0.065 & 0.064 & 0.064 & 0.064 & 0.064 \\ 
        ~ & ~ & $E^{C, 6}_{\gamma,2}$ & $E^{C, 6}_{\pi,1}$ & 95.19 & 95.15 & 95.18 & 95.19 & 95.18 & 0.069 & 0.068 & 0.068 & 0.069 & 0.069 \\ 
        ~ & ~ & ~ & $E^{C, 6}_{\pi,2}$ & 95.21 & 95.33 & 95.28 & 95.28 & 95.30 & 0.069 & 0.068 & 0.068 & 0.068 & 0.068 \\

\end{longtable}
\end{center}
\end{singlespace}

\begin{singlespace}
\begin{center}
\addtolength{\tabcolsep}{-0.15em}
\begin{longtable}[H]{c c c c | c c c c c | c c c c c }
\caption{The empirical coverage probabilities (percent) and mean lengths of various CIs at $\alpha$=0.05 based on 10,000 replicates (8 strata) } \label{tab:ci8} \\

\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endfirsthead

\multicolumn{14}{l}%
{{ \tablename\ \thetable{}: (Continued)}} \\
\hline

  &  &  &  & \multicolumn{5}{c|}{Coverage probability} & \multicolumn{5}{c}{Mean length}  \\ \cline{5-14}
N &  $d$ & $\gamma$ & $\pi$ & $W_1$ & $W_2$ & $W_3$ & PRO & SC & $W_1$ & $W_2$ & $W_3$ & PRO & SC\\ \hline

\endhead

\hline \multicolumn{14}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

        $E^{C, 8}_{N,1}$ & $E^{C, 8}_{d,1}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 94.58 & 94.61 & 94.26 & 94.54 & 94.66 & 0.092 & 0.091 & 0.090 & 0.090 & 0.091 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 94.74 & 94.72 & 94.56 & 94.75 & 94.99 & 0.091 & 0.090 & 0.089 & 0.090 & 0.090 \\ 
        ~ & $E^{C, 8}_{d,2}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 94.41 & 94.31 & 94.28 & 94.35 & 94.51 & 0.094 & 0.093 & 0.093 & 0.093 & 0.093 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 94.72 & 94.68 & 94.69 & 94.75 & 94.82 & 0.094 & 0.093 & 0.092 & 0.093 & 0.093 \\ 
        ~ & $E^{C, 8}_{d,3}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 94.77 & 94.74 & 94.76 & 94.84 & 94.96 & 0.094 & 0.093 & 0.093 & 0.093 & 0.093 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 94.79 & 94.64 & 94.67 & 94.80 & 94.91 & 0.094 & 0.093 & 0.093 & 0.093 & 0.093 \\ 
        $E^{C, 8}_{N,2}$ & $E^{C, 8}_{d,1}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 94.77 & 94.68 & 94.73 & 94.89 & 94.91 & 0.067 & 0.066 & 0.066 & 0.066 & 0.066 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 94.62 & 94.73 & 94.72 & 94.76 & 94.82 & 0.067 & 0.066 & 0.065 & 0.066 & 0.066 \\ 
        ~ & $E^{C, 8}_{d,2}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 95.00 & 94.91 & 94.98 & 95.05 & 95.14 & 0.069 & 0.068 & 0.068 & 0.068 & 0.068 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 95.24 & 95.25 & 95.23 & 95.29 & 95.29 & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 \\ 
        ~ & $E^{C, 8}_{d,3}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 94.88 & 94.94 & 94.96 & 95.00 & 95.00 & 0.069 & 0.068 & 0.068 & 0.068 & 0.068 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 94.86 & 94.82 & 94.81 & 94.85 & 94.81 & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 \\ 
        $E^{C, 8}_{N,3}$ & $E^{C, 8}_{d,1}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 94.74 & 94.66 & 94.49 & 94.57 & 94.60 & 0.055 & 0.055 & 0.054 & 0.054 & 0.054 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 95.15 & 95.13 & 94.91 & 95.05 & 95.11 & 0.055 & 0.054 & 0.054 & 0.054 & 0.054 \\ 
        ~ & $E^{C, 8}_{d,2}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 95.30 & 95.32 & 95.24 & 95.28 & 95.28 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 94.96 & 94.97 & 95.10 & 95.14 & 95.15 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 \\ 
        ~ & $E^{C, 8}_{d,3}$ & $E^{C, 8}_{\gamma,1}$ & $E^{C, 8}_{\pi,1}$ & 94.40 & 94.42 & 94.68 & 94.70 & 94.73 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 \\ 
        ~ & ~ & ~ & $E^{C, 8}_{\pi,2}$ & 95.10 & 95.07 & 94.96 & 95.00 & 95.02 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 \\

\end{longtable}
